How Does Quantization Affect Multilingual LLMs?

Quantization techniques are widely used to improve inference speed and deployment of large language models. While a wide body of work examines the impact of quantization on LLMs in English, none have evaluated across languages. We conduct a thorough analysis of quantized multilingual LLMs, focusing on performance across languages and at varying scales. We use automatic benchmarks, LLM-as-a-Judge, and human evaluation, finding that (1) harmful effects of quantization are apparent in human evaluation, which automatic metrics severely underestimate: a 1.7% average drop in Japanese across automatic tasks corresponds to a 16.0% drop reported by human evaluators on realistic prompts; (2) languages are disparately affected by quantization, with non-Latin script languages impacted worst; and (3) challenging tasks like mathematical reasoning degrade fastest. As the ability to serve low-compute models is critical for wide global adoption of NLP technologies, our results urge consideration of multilingual performance as a key evaluation criterion for efficient models.

==> (inline-0) <==
\begin{tabular}{@{}l@{}}
    \toprule
    \begin{tabular}[c]{@{}l@{}}
    The following are multiple choice questions (with answers) \\ about clinical knowledge. \\ \\    
    \begin{CJK*}{UTF8}{mj}다음 중 파제트병에 대한 설명으로 옳은 것은 무엇입니까?\end{CJK*} \\ 
    \begin{CJK*}{UTF8}{mj}A. 긴 뼈가 휘어지는 것이 특징\end{CJK*} \\
    \begin{CJK*}{UTF8}{mj}B. 척수압박은 흔한 합병증이다\end{CJK*} \\
    \begin{CJK*}{UTF8}{mj}C. 심부전은 알려진 합병증이 아니다 \end{CJK*} \\
    \begin{CJK*}{UTF8}{mj}D. 병적 골절은 특징이 아닙니다. \end{CJK*} \\
    Answer: B\\
    ...\end{tabular} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{@{}l@{}}
    \toprule
    \multicolumn{1}{c}{\textbf{Example Prompt}} \\ \midrule
    \begin{tabular}[l]{@{}p{\linewidth}@{}}I want you to create a leaderboard of different large-language models. To do so, I will give you the conversations (prompts) given to the models, and the responses of two models. Please rank the models based on which responses would be preferred by humans. All inputs and outputs should be python dictionaries.\\ \\ Here is the prompt:\\ \{\\\hspace{0.75cm}"conversation": """User: La tomate est-elle un fruit ou un légume?""",\\ \}\\ \\ Here are the outputs of the models:\\ {[}\\\hspace{0.75cm}\{\\\hspace{0.75cm}    "model": "model\_1",\\\hspace{0.75cm}    "answer": """La tomate est un fruit. Plus précisément, il s'agit d'un fruit charnu, issu de la transformation de l'ovaire de la fleur du plant de tomate."""\\\hspace{0.75cm}\},\\\hspace{0.75cm}\{\\\hspace{0.75cm}    "model": "model\_2",\\\hspace{0.75cm}    "answer": """La tomate est un fruit du point de vue botanique, car elle contient des graines et se développe à partir de la fleur d'une plante. Cependant, en cuisine, on considère souvent la tomate comme un légume en raison de son utilisation dans des plats salés et de sa saveur moins sucrée par rapport à d'autres fruits."""\\\hspace{0.75cm}\}\\ {]}\\ \\ Now please rank the models by the quality of their answers, so that the model with rank 1 has the best output. Then return a list of the model names and ranks, i.e., produce the following output:\\ {[}\\\hspace{0.75cm}\{'model': \textless{}model-name\textgreater{}, 'rank': \textless{}model-rank\textgreater{}\},\\\hspace{0.75cm}\{'model': \textless{}model-name\textgreater{}, 'rank': \textless{}model-rank\textgreater{}\}\\ {]}\\ \\ Your response must be a valid Python dictionary and should contain nothing else because we will directly execute it in Python. Please provide the ranking that the majority of humans would give.\end{tabular} \\ \\ \bottomrule
    \end{tabular}
\begin{tabular}{ll|rrrrr|ra}
\toprule
 &
   &
  \multicolumn{1}{c}{\textbf{de}} &
  \multicolumn{1}{c}{\textbf{es}} &
  \multicolumn{1}{c}{\textbf{fr}} &
  \multicolumn{1}{c}{\textbf{ja}} &
  \multicolumn{1}{c}{\textbf{zh}} &
  \multicolumn{1}{|c}{\textbf{en}} &
  \multicolumn{1}{c}{\textbf{non-en avg}} \\ \midrule
\multirow{6}{*}{103B} & FP16    & 72.6 & 76.6 & 70.6 & 63.0 & 70.2 & 84.0 & 70.6 \\
                      & W8      & 72.8 & 75.9 & 69.5 & 61.3 & 70.2 & 84.2 & 69.9 \\
                      & W8A8-sq & 73.4 & 73.8 & 69.6 & 62.9 & 67.7 & 81.1 & 69.5 \\
                      & W8A8    & 74.1 & 73.9 & 69.8 & 63.4 & 68.0 & 84.0 & 69.8 \\
                      & W4-g    & 71.2 & 75.7 & 69.0 & 58.0 & 68.9 & 80.3 & 68.6 \\
                      & W4      & 64.6 & 71.3 & 66.5 & 56.1 & 63.5 & 77.4 & 64.4 \\ \midrule
\multirow{4}{*}{35B}  & FP16    & 56.6 & 57.3 & 51.8 & 38.8 & 44.4 & 58.5 & 49.8 \\
                      & W8      & 55.9 & 56.6 & 52.1 & 37.4 & 45.1 & 58.3 & 49.4 \\
                      & W8A8    & 54.2 & 53.4 & 49.9 & 35.8 & 42.0 & 58.5 & 47.1 \\
                      & W4-g    & 47.2 & 51.0 & 47.1 & 34.3 & 36.7 & 57.2 & 43.3 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}llrrrrr|r|a|aa@{}}
\toprule
 &
   &
   &
   &
   &
   &
   &
   &
  \multicolumn{3}{c}{\textbf{non-en stats}} \\ \midrule
 &
   &
  \multicolumn{1}{c}{\textbf{de}} &
  \multicolumn{1}{c}{\textbf{es}} &
  \multicolumn{1}{c}{\textbf{fr}} &
  \multicolumn{1}{c}{\textbf{ja}} &
  \multicolumn{1}{c}{\textbf{zh}} &
  \multicolumn{1}{|c|}{\textbf{en}} &
  \multicolumn{1}{c}{\textbf{avg}} &
  \multicolumn{1}{c}{\textbf{Ltn/IE}} &
  \multicolumn{1}{c}{\textbf{$\neg$}} \\ \midrule
 &
  W8 &
  \cellcolor[HTML]{F7FCFA}0.3\% &
  \cellcolor[HTML]{FAE6E4}-0.9\% &
  \cellcolor[HTML]{F7D5D2}-1.6\% &
  \cellcolor[HTML]{F1B9B4}-2.7\% &
  \cellcolor[HTML]{FEFCFB}-0.1\% &
  \cellcolor[HTML]{F8FDFA}0.3\% &
  \cellcolor[HTML]{FAE4E3}-1.0\% &
  \cellcolor[HTML]{FBEBEA}-0.7\% &
  \cellcolor[HTML]{F8DAD8}-1.4\% \\
 &
  W8A8-sq &
  \cellcolor[HTML]{E3F4EC}1.1\% &
  \cellcolor[HTML]{EC9F98}-3.7\% &
  \cellcolor[HTML]{F7D8D5}-1.5\% &
  \cellcolor[HTML]{FEFBFB}-0.1\% &
  \cellcolor[HTML]{EC9F98}-3.6\% &
  \cellcolor[HTML]{EDA59E}-3.4\% &
  \cellcolor[HTML]{F6D4D1}-1.6\% &
  \cellcolor[HTML]{F8DBD9}-1.3\% &
  \cellcolor[HTML]{F5CDCA}-1.9\% \\
 &
  W8A8 &
  \cellcolor[HTML]{C9EADA}2.1\% &
  \cellcolor[HTML]{EDA29B}-3.5\% &
  \cellcolor[HTML]{F9E1DF}-1.1\% &
  \cellcolor[HTML]{EFF9F4}0.6\% &
  \cellcolor[HTML]{EFABA5}-3.2\% &
  \cellcolor[HTML]{FFFFFF}0.0\% &
  \cellcolor[HTML]{F9E4E2}-1.0\% &
  \cellcolor[HTML]{FAE8E6}-0.9\% &
  \cellcolor[HTML]{F8DDDB}-1.3\% \\
 &
  W4-g &
  \cellcolor[HTML]{F5CDCA}-1.9\% &
  \cellcolor[HTML]{F8DEDB}-1.3\% &
  \cellcolor[HTML]{F3C3BF}-2.3\% &
  \cellcolor[HTML]{E67C73}-7.9\% &
  \cellcolor[HTML]{F5CCC8}-1.9\% &
  \cellcolor[HTML]{E98C84}-4.4\% &
  \cellcolor[HTML]{EFAFA9}-3.0\% &
  \cellcolor[HTML]{F6CFCC}-1.8\% &
  \cellcolor[HTML]{E67E75}-4.9\% \\
\multirow{-5}{*}{103B} &
  W4 &
  \cellcolor[HTML]{E67C73}-11.0\% &
  \cellcolor[HTML]{E67C73}-7.0\% &
  \cellcolor[HTML]{E67C73}-5.9\% &
  \cellcolor[HTML]{E67C73}-10.9\% &
  \cellcolor[HTML]{E67C73}-9.6\% &
  \cellcolor[HTML]{E67C73}-7.9\% &
  \cellcolor[HTML]{E67C73}-8.8\% &
  \cellcolor[HTML]{E67C73}-8.0\% &
  \cellcolor[HTML]{E67C73}-10.2\% \\ \midrule
 &
  W8 &
  \cellcolor[HTML]{F8DDDB}-1.3\% &
  \cellcolor[HTML]{F9E1DF}-1.1\% &
  \cellcolor[HTML]{F0F9F4}0.6\% &
  \cellcolor[HTML]{EC9D97}-3.7\% &
  \cellcolor[HTML]{D6EFE2}1.6\% &
  \cellcolor[HTML]{FDF7F7}-0.3\% &
  \cellcolor[HTML]{FBEAE9}-0.8\% &
  \cellcolor[HTML]{FCEFEE}-0.6\% &
  \cellcolor[HTML]{F9E3E1}-1.0\% \\
 &
  W8A8 &
  \cellcolor[HTML]{E98C84}-4.4\% &
  \cellcolor[HTML]{E67C73}-6.8\% &
  \cellcolor[HTML]{EDA19B}-3.6\% &
  \cellcolor[HTML]{E67C73}-7.6\% &
  \cellcolor[HTML]{E67C73}-5.4\% &
  \cellcolor[HTML]{FFFFFF}0.0\% &
  \cellcolor[HTML]{E67C73}-5.6\% &
  \cellcolor[HTML]{E67D75}-4.9\% &
  \cellcolor[HTML]{E67C73}-6.5\% \\
\multirow{-3}{*}{35B} &
  W4-g &
  \cellcolor[HTML]{E67C73}-16.7\% &
  \cellcolor[HTML]{E67C73}-10.9\% &
  \cellcolor[HTML]{E67C73}-9.0\% &
  \cellcolor[HTML]{E67C73}-11.5\% &
  \cellcolor[HTML]{E67C73}-17.3\% &
  \cellcolor[HTML]{F4C5C1}-2.2\% &
  \cellcolor[HTML]{E67C73}-13.1\% &
  \cellcolor[HTML]{E67C73}-12.2\% &
  \cellcolor[HTML]{E67C73}-14.4\% \\ \bottomrule 
\end{tabular}
\begin{tabular}{ll|cccccc|ca}
\toprule
 &
   &
  \textbf{de} &
  \textbf{es} &
  \textbf{fr} &
  \textbf{ja} &
  \textbf{ru} &
  \textbf{zh} &
  \textbf{en} & 
  \textbf{non-en Avg} \\ \midrule
           & FP16 & 61.6 & 58.4 & 55.6 & 22.8 & 58.0 & 50.8 & 68.4 & 51.2 \\
Aya-23-35b & W8   & 54.4 & 61.2 & 60.4 & 24.4 & 57.2 & 55.2 & 66.4 & 52.1 \\
           & W4   & 58.8 & 54.8 & 54.8 & 18.4 & 53.6 & 48.4 & 66.0 & 48.1 \\ \midrule
           & FP16 & 40.4 & 45.2 & 38.8 & 12.8 & 38.0 & 32.8 & 48.0 & 34.7 \\
Aya-23-8b  & W8   & 39.6 & 45.6 & 38.8 & 13.6 & 38.8 & 36.0 & 45.6 & 35.4 \\
           & W4   & 39.6 & 42.0 & 34.0 & 7.2  & 33.6 & 36.0 & 42.4 & 32.1 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrr|cccc}
\toprule
 &
   &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{3}{c}{\textbf{non-en Stats}} \\ \midrule
 &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{c}{\textbf{de}} &
  \multicolumn{1}{c}{\textbf{es}} &
  \multicolumn{1}{c}{\textbf{fr}} &
  \multicolumn{1}{c}{\textbf{ja}} &
  \multicolumn{1}{c}{\textbf{ru}} &
  \multicolumn{1}{c|}{\textbf{zh}} &
  \multicolumn{1}{c|}{\textbf{en}} &
  \textbf{Avg} &
  \textbf{Ltn/IE} &
  \textbf{$\neg$} \\ \midrule
\multirow{2}{*}{Aya-23-35b} &
  \multicolumn{1}{l|}{W8} &
  \cellcolor[HTML]{EB9891}-11.7\% &
  \cellcolor[HTML]{ADDEC6}4.8\% &
  \cellcolor[HTML]{6BC398}8.6\% &
  \cellcolor[HTML]{87CFAB}7.0\% &
  \cellcolor[HTML]{FCF2F2}-1.4\% &
  \cellcolor[HTML]{6AC398}8.7\% &
  \cellcolor[HTML]{FAE5E3}-2.9\% &
  \cellcolor[HTML]{D1EDDF}2.7\% &
  \cellcolor[HTML]{FEFCFC}0.6\% &
  \cellcolor[HTML]{ADDEC6}4.8\% \\
 &
  \multicolumn{1}{l|}{W4} &
  \cellcolor[HTML]{F7D7D4}-4.5\% &
  \cellcolor[HTML]{F4C9C5}-6.2\% &
  \cellcolor[HTML]{FCF2F1}-1.4\% &
  \cellcolor[HTML]{E67C73}-19.3\% &
  \cellcolor[HTML]{F2BCB8}-7.6\% &
  \cellcolor[HTML]{F7D5D2}-4.7\% &
  \cellcolor[HTML]{F9E0DE}-3.5\% &
  \cellcolor[HTML]{F2BFBA}-7.3\% &
  \cellcolor[HTML]{F8DCDA}-4.0\% &
  \cellcolor[HTML]{EDA29C}-10.5\% \\
\multirow{2}{*}{Aya-23-8b} &
  \multicolumn{1}{l|}{W8} &
  \cellcolor[HTML]{FBEDEC}-2.0\% &
  \cellcolor[HTML]{F0F9F5}0.9\% &
  \cellcolor[HTML]{FFFFFF}0.0\% &
  \cellcolor[HTML]{94D4B5}6.2\% &
  \cellcolor[HTML]{DBF1E6}2.1\% &
  \cellcolor[HTML]{57BB8A}9.8\% &
  \cellcolor[HTML]{F6D3D0}-5.0\% &
  \cellcolor[HTML]{CFECDD}2.8\% &
  \cellcolor[HTML]{FCF1F0}-0.4\% &
  \cellcolor[HTML]{98D5B7}6.0\% \\
 &
  \multicolumn{1}{l|}{W4} &
  \cellcolor[HTML]{FBEDEC}-2.0\% &
  \cellcolor[HTML]{F3C1BC}-7.1\% &
  \cellcolor[HTML]{EA928B}-12.4\% &
  \cellcolor[HTML]{E67C73}-43.8\% &
  \cellcolor[HTML]{EB9992}-11.6\% &
  \cellcolor[HTML]{57BB8A}9.8\% &
  \cellcolor[HTML]{EB9992}-11.7\% &
  \cellcolor[HTML]{EC9C96}-11.2\% &
  \cellcolor[HTML]{F1B6B1}-7.1\% &
  \cellcolor[HTML]{E67C73}-15.2\% \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrrrrrrrrrrrrrrr|ra}
\toprule
 &  & \multicolumn{1}{c}{\textbf{ar}} & \multicolumn{1}{c}{\textbf{cs}} & \multicolumn{1}{c}{\textbf{de}} & \multicolumn{1}{c}{\textbf{el}} & \multicolumn{1}{c}{\textbf{es}} & \multicolumn{1}{c}{\textbf{fa}} & \multicolumn{1}{c}{\textbf{fr}} & \multicolumn{1}{c}{\textbf{hi}} & \multicolumn{1}{c}{\textbf{id}} & \multicolumn{1}{c}{\textbf{it}} & \multicolumn{1}{c}{\textbf{ja}} & \multicolumn{1}{c}{\textbf{ko}} & \multicolumn{1}{c}{\textbf{nl}} & \multicolumn{1}{c}{\textbf{pl}} & \multicolumn{1}{c}{\textbf{pt}} & \multicolumn{1}{c}{\textbf{ro}} & \multicolumn{1}{c}{\textbf{ru}} & \multicolumn{1}{c}{\textbf{tr}} & \multicolumn{1}{c}{\textbf{uk}} & \multicolumn{1}{c}{\textbf{vi}} & \multicolumn{1}{c}{\textbf{zh}} & \multicolumn{1}{|c}{\textbf{en}} & \textbf{non-en Avg} \\ \midrule
\multirow{3}{*}{35b} & FP16 & 78.9 & 78.2 & 77.1 & 76.4 & 81.0 & 75.8 & 81.9 & 65.6 & 77.8 & 79.8 & 75.9 & 73.3 & 77.7 & 75.8 & 83.8 & 78.9 & 79.6 & 74.1 & 77.6 & 78.3 & 81.2 & 84.7 & 77.6 \\
 & W8 & 77.3 & 78.8 & 77.2 & 76.6 & 80.8 & 74.9 & 82.4 & 65.6 & 77.6 & 80.8 & 74.8 & 73.7 & 77.6 & 74.8 & 82.9 & 77.1 & 78.9 & 72.0 & 77.2 & 77.0 & 80.3 & 84.6 & 77.1 \\
 & W4 & 73.8 & 74.9 & 73.2 & 70.8 & 77.0 & 71.4 & 78.1 & 61.0 & 73.9 & 76.2 & 71.7 & 67.4 & 73.0 & 70.4 & 80.1 & 74.3 & 73.3 & 68.2 & 73.0 & 71.4 & 78.8 & 83.2 & 73.0 \\ \midrule
\multirow{3}{*}{8b} & FP16 & 65.6 & 61.9 & 65.6 & 64.0 & 67.0 & 63.6 & 69.6 & 54.3 & 67.4 & 65.7 & 65.2 & 61.7 & 63.8 & 61.3 & 69.1 & 65.7 & 69.7 & 58.1 & 66.8 & 62.3 & 72.2 & 77.0 & 64.8 \\
 & W8 & 64.3 & 61.8 & 64.8 & 63.0 & 67.4 & 63.9 & 70.4 & 54.2 & 67.4 & 64.6 & 65.4 & 61.4 & 64.3 & 59.8 & 68.7 & 65.4 & 68.7 & 58.1 & 67.0 & 63.7 & 71.8 & 76.1 & 64.6 \\
 & W4 & 61.9 & 57.0 & 61.6 & 57.7 & 61.1 & 58.2 & 65.7 & 49.8 & 64.7 & 58.3 & 60.7 & 51.1 & 60.7 & 54.9 & 62.0 & 59.8 & 63.9 & 50.1 & 61.0 & 58.8 & 66.2 & 73.8 & 59.3 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrrrrrrrrrrrrrrr|r|ccc}
\toprule
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{3}{c}{\textbf{non-En Stats}} \\ \midrule
 &  & \multicolumn{1}{c}{\textbf{ar}} & \multicolumn{1}{c}{\textbf{cs}} & \multicolumn{1}{c}{\textbf{de}} & \multicolumn{1}{c}{\textbf{el}} & \multicolumn{1}{c}{\textbf{es}} & \multicolumn{1}{c}{\textbf{fa}} & \multicolumn{1}{c}{\textbf{fr}} & \multicolumn{1}{c}{\textbf{hi}} & \multicolumn{1}{c}{\textbf{id}} & \multicolumn{1}{c}{\textbf{it}} & \multicolumn{1}{c}{\textbf{ja}} & \multicolumn{1}{c}{\textbf{ko}} & \multicolumn{1}{c}{\textbf{nl}} & \multicolumn{1}{c}{\textbf{pl}} & \multicolumn{1}{c}{\textbf{pt}} & \multicolumn{1}{c}{\textbf{ro}} & \multicolumn{1}{c}{\textbf{ru}} & \multicolumn{1}{c}{\textbf{tr}} & \multicolumn{1}{c}{\textbf{uk}} & \multicolumn{1}{c}{\textbf{vi}} & \multicolumn{1}{c|}{\textbf{zh}} & \multicolumn{1}{c|}{\textbf{en}} & \textbf{Avg} & \textbf{Ltn} & \textbf{$\neg$} \\ \midrule
\multirow{2}{*}{35b} & W8 & \cellcolor[HTML]{F7D9D7}-2.0\% & \cellcolor[HTML]{C3E7D6}0.7\% & \cellcolor[HTML]{F4FBF7}0.1\% & \cellcolor[HTML]{F2FAF6}0.2\% & \cellcolor[HTML]{FEF9F9}-0.3\% & \cellcolor[HTML]{FAE9E7}-1.2\% & \cellcolor[HTML]{C7E9D8}0.7\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{FDF9F9}-0.3\% & \cellcolor[HTML]{96D5B6}1.3\% & \cellcolor[HTML]{F9E3E1}-1.5\% & \cellcolor[HTML]{D9F0E4}0.5\% & \cellcolor[HTML]{FEFCFC}-0.1\% & \cellcolor[HTML]{FAE6E4}-1.3\% & \cellcolor[HTML]{FBEBE9}-1.1\% & \cellcolor[HTML]{F6D4D1}-2.3\% & \cellcolor[HTML]{FBEFEE}-0.8\% & \cellcolor[HTML]{F4C9C6}-2.8\% & \cellcolor[HTML]{FDF6F6}-0.4\% & \cellcolor[HTML]{F8DFDD}-1.7\% & \cellcolor[HTML]{FBEAE9}-1.1\% & \cellcolor[HTML]{FEFCFC}-0.1\% & \cellcolor[HTML]{FCF3F2}-0.6\% & \cellcolor[HTML]{FDF4F3}-0.6\% & \cellcolor[HTML]{FBEDEC}-0.7\% \\
 & W4 & \cellcolor[HTML]{E7857D}-6.5\% & \cellcolor[HTML]{EFAFA9}-4.3\% & \cellcolor[HTML]{ECA09A}-5.0\% & \cellcolor[HTML]{E67C73}-7.4\% & \cellcolor[HTML]{EDA29C}-4.9\% & \cellcolor[HTML]{EA938C}-5.7\% & \cellcolor[HTML]{EEA8A2}-4.6\% & \cellcolor[HTML]{E67C73}-7.0\% & \cellcolor[HTML]{EDA19A}-5.0\% & \cellcolor[HTML]{EFABA5}-4.5\% & \cellcolor[HTML]{EB968F}-5.6\% & \cellcolor[HTML]{E67C73}-8.0\% & \cellcolor[HTML]{E98E86}-6.0\% & \cellcolor[HTML]{E67C73}-7.0\% & \cellcolor[HTML]{EFADA7}-4.4\% & \cellcolor[HTML]{EA928B}-5.8\% & \cellcolor[HTML]{E67C73}-7.8\% & \cellcolor[HTML]{E67C73}-7.9\% & \cellcolor[HTML]{EA9089}-5.9\% & \cellcolor[HTML]{E67C73}-8.8\% & \cellcolor[HTML]{F4C6C2}-3.0\% & \cellcolor[HTML]{F8DEDC}-1.7\% & \cellcolor[HTML]{EA938B}-6.0\% & \cellcolor[HTML]{EB9A93}-5.7\% & \cellcolor[HTML]{E7857D}-6.3\% \\ \midrule
\multirow{2}{*}{8b} & W8 & \cellcolor[HTML]{F8DBD9}-1.9\% & \cellcolor[HTML]{FEFBFB}-0.2\% & \cellcolor[HTML]{FAE8E7}-1.2\% & \cellcolor[HTML]{F9E1DF}-1.6\% & \cellcolor[HTML]{C8E9D9}0.7\% & \cellcolor[HTML]{D4EEE1}0.5\% & \cellcolor[HTML]{95D4B5}1.3\% & \cellcolor[HTML]{FEFBFA}-0.2\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{F8DFDD}-1.7\% & \cellcolor[HTML]{E3F4EC}0.3\% & \cellcolor[HTML]{FDF8F7}-0.4\% & \cellcolor[HTML]{B7E2CD}0.9\% & \cellcolor[HTML]{F5CFCC}-2.5\% & \cellcolor[HTML]{FCF3F2}-0.6\% & \cellcolor[HTML]{FDF8F7}-0.4\% & \cellcolor[HTML]{F9E4E2}-1.4\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{E4F4EC}0.3\% & \cellcolor[HTML]{57BB8A}2.1\% & \cellcolor[HTML]{FCF3F2}-0.6\% & \cellcolor[HTML]{FAE9E7}-1.2\% & \cellcolor[HTML]{FDF8F8}-0.3\% & \cellcolor[HTML]{FEFAFA}-0.1\% & \cellcolor[HTML]{FDF5F5}-0.5\% \\
 & W4 & \cellcolor[HTML]{EB968F}-5.6\% & \cellcolor[HTML]{E67C73}-7.9\% & \cellcolor[HTML]{E98C84}-6.1\% & \cellcolor[HTML]{E67C73}-9.9\% & \cellcolor[HTML]{E67C73}-8.8\% & \cellcolor[HTML]{E67C73}-8.4\% & \cellcolor[HTML]{EB968F}-5.6\% & \cellcolor[HTML]{E67C73}-8.4\% & \cellcolor[HTML]{F0B2AC}-4.1\% & \cellcolor[HTML]{E67C73}-11.2\% & \cellcolor[HTML]{E67C73}-7.0\% & \cellcolor[HTML]{E67C73}-17.1\% & \cellcolor[HTML]{EDA39D}-4.9\% & \cellcolor[HTML]{E67C73}-10.5\% & \cellcolor[HTML]{E67C73}-10.3\% & \cellcolor[HTML]{E67C73}-9.0\% & \cellcolor[HTML]{E67C73}-8.3\% & \cellcolor[HTML]{E67C73}-13.8\% & \cellcolor[HTML]{E67C73}-8.7\% & \cellcolor[HTML]{EA948D}-5.7\% & \cellcolor[HTML]{E67C73}-8.3\% & \cellcolor[HTML]{F0B0AB}-4.2\% & \cellcolor[HTML]{E67C73}-8.5\% & \cellcolor[HTML]{E67C73}-8.1\% & \cellcolor[HTML]{E67C73}-9.1\% \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrrr|ra@{}}
\toprule
 &
   &
  \multicolumn{1}{c}{\textbf{ar}} &
  \multicolumn{1}{c}{\textbf{de}} &
  \multicolumn{1}{c}{\textbf{es}} &
  \multicolumn{1}{c}{\textbf{fr}} &
  \multicolumn{1}{c}{\textbf{it}} &
  \multicolumn{1}{c}{\textbf{ja}} &
  \multicolumn{1}{c}{\textbf{ko}} &
  \multicolumn{1}{c}{\textbf{pt}} &
  \multicolumn{1}{c}{\textbf{zh}} &
  \multicolumn{1}{|c}{\textbf{en}} &
  \textbf{non-en Avg} \\ \midrule
\multirow{6}{*}{103B} & FP16    & 64.0 & 68.3 & 68.7 & 68.0 & 69.3 & 64.4 & 62.3 & 70.0 & 65.0 & 75.7 & 66.7 \\
                      & W8      & 64.1 & 68.3 & 68.7 & 68.1 & 69.4 & 64.3 & 62.3 & 69.9 & 65.0 & 75.7 & 66.7 \\
                      & W8A8-sq & 63.5 & 67.9 & 68.8 & 68.0 & 69.1 & 63.6 & 61.8 & 69.2 & 64.9 & 75.6 & 66.3 \\
                      & W8A8    & 62.6 & 67.1 & 68.2 & 67.4 & 68.3 & 62.9 & 60.8 & 68.7 & 64.1 & 75.2 & 65.6 \\
                      & W4-g    & 62.9 & 67.5 & 68.2 & 67.6 & 68.6 & 62.8 & 61.1 & 68.6 & 64.0 & 74.4 & 65.7 \\
                      & W4      & 60.5 & 65.7 & 66.5 & 65.4 & 66.6 & 61.1 & 59.3 & 66.7 & 62.1 & 73.2 & 63.8 \\ \midrule
\multirow{4}{*}{35B}  & FP16    & 56.5 & 60.7 & 62.3 & 61.8 & 62.0 & 56.4 & 54.8 & 62.0 & 57.9 & 67.7 & 59.4 \\
                      & W8      & 56.5 & 60.6 & 62.2 & 61.8 & 61.9 & 56.4 & 54.7 & 62.1 & 57.9 & 67.7 & 59.3 \\
                      & W8A8    & 56.4 & 60.5 & 62.5 & 61.9 & 62.0 & 55.8 & 54.5 & 61.8 & 58.1 & 67.7 & 59.3 \\
                      & W4-g    & 55.4 & 59.7 & 62.0 & 61.0 & 60.7 & 54.4 & 53.2 & 60.8 & 56.6 & 66.5 & 58.2 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrrr||r|rrr@{}}
\toprule
                       & \multicolumn{1}{r}{} &                                 &                                 &                                 &                                 &                                 &                                 &                                 &                                 &                                 & \multicolumn{1}{l}{}            & \multicolumn{3}{|c}{\textbf{non-en Stats}}                                                                  \\ \midrule
                       &                      & \multicolumn{1}{c}{\textbf{ar}} & \multicolumn{1}{c}{\textbf{de}} & \multicolumn{1}{c}{\textbf{es}} & \multicolumn{1}{c}{\textbf{fr}} & \multicolumn{1}{c}{\textbf{it}} & \multicolumn{1}{c}{\textbf{ja}} & \multicolumn{1}{c}{\textbf{ko}} & \multicolumn{1}{c}{\textbf{pt}} & \multicolumn{1}{c||}{\textbf{zh}} & \multicolumn{1}{c}{\textbf{en}} & \multicolumn{1}{|c}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Ltn/IE}} & \multicolumn{1}{c}{\textbf{$\neg$}} \\
                       & W8                   & \cellcolor[HTML]{FBFEFD}0.2\%   & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{FCFEFD}0.1\%   & \cellcolor[HTML]{FCFEFD}0.1\%   & \cellcolor[HTML]{FEFAFA}-0.2\%  & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{FEFBFA}-0.1\%  & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{FFFFFF}0.0\%    & \cellcolor[HTML]{FFFFFF}0.0\%       & \cellcolor[HTML]{FFFFFF}0.0\%     \\
                       & W8A8-sq              & \cellcolor[HTML]{FAE8E7}-0.8\%  & \cellcolor[HTML]{FCEFEE}-0.6\%  & \cellcolor[HTML]{FCFEFD}0.1\%   & \cellcolor[HTML]{FEFFFE}0.1\%   & \cellcolor[HTML]{FDF7F6}-0.3\%  & \cellcolor[HTML]{F8DCDA}-1.3\%  & \cellcolor[HTML]{FAE9E8}-0.8\%  & \cellcolor[HTML]{F9E2E0}-1.1\%  & \cellcolor[HTML]{FEFAFA}-0.2\%  & \cellcolor[HTML]{FEFBFB}-0.1\%  & \cellcolor[HTML]{FCF0EF}-0.5\%   & \cellcolor[HTML]{FDF5F5}-0.4\%      & \cellcolor[HTML]{FBEAE9}-0.8\%    \\
                       & W8A8                 & \cellcolor[HTML]{F4C5C1}-2.2\%  & \cellcolor[HTML]{F6D0CD}-1.8\%  & \cellcolor[HTML]{FBECEB}-0.7\%  & \cellcolor[HTML]{FAE5E4}-1.0\%  & \cellcolor[HTML]{F7D8D6}-1.5\%  & \cellcolor[HTML]{F3C2BE}-2.3\%  & \cellcolor[HTML]{F2BFBA}-2.4\%  & \cellcolor[HTML]{F5CFCC}-1.8\%  & \cellcolor[HTML]{F8DAD7}-1.4\%  & \cellcolor[HTML]{FBECEB}-0.7\%  & \cellcolor[HTML]{F6D3D0}-1.7\%   & \cellcolor[HTML]{F8DBD9}-1.3\%      & \cellcolor[HTML]{F4C8C4}-2.1\%    \\
                       & W4-g                 & \cellcolor[HTML]{F6D1CE}-1.7\%  & \cellcolor[HTML]{F9E0DE}-1.2\%  & \cellcolor[HTML]{FBECEB}-0.7\%  & \cellcolor[HTML]{FCEFEE}-0.6\%  & \cellcolor[HTML]{F9E4E2}-1.0\%  & \cellcolor[HTML]{F2BDB9}-2.5\%  & \cellcolor[HTML]{F5CCC9}-1.9\%  & \cellcolor[HTML]{F5CAC7}-2.0\%  & \cellcolor[HTML]{F7D6D3}-1.5\%  & \cellcolor[HTML]{F6D2CE}-1.7\%  & \cellcolor[HTML]{F7D8D6}-1.5\%   & \cellcolor[HTML]{F9E2E0}-1.1\%      & \cellcolor[HTML]{F5CCC9}-1.9\%    \\
\multirow{-5}{*}{103B} & W4                   & \cellcolor[HTML]{E67C73}-5.5\%  & \cellcolor[HTML]{EB9B94}-3.8\%  & \cellcolor[HTML]{EFACA6}-3.1\%  & \cellcolor[HTML]{EB9992}-3.9\%  & \cellcolor[HTML]{EB9A93}-3.8\%  & \cellcolor[HTML]{E67C73}-5.1\%  & \cellcolor[HTML]{E78279}-4.8\%  & \cellcolor[HTML]{E78179}-4.8\%  & \cellcolor[HTML]{E88B83}-4.4\%  & \cellcolor[HTML]{EEA8A2}-3.3\%  & \cellcolor[HTML]{E98C85}-4.4\%   & \cellcolor[HTML]{EB9992}-3.9\%      & \cellcolor[HTML]{E67D74}-4.9\%    \\ \midrule
                       & W8                   & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{FEFAFA}-0.2\%  & \cellcolor[HTML]{FEFAFA}-0.2\%  & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{FEFAFA}-0.2\%  & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{FEFAF9}-0.2\%  & \cellcolor[HTML]{FBFEFD}0.2\%   & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{FEFDFD}-0.1\%  & \cellcolor[HTML]{FEFDFD}-0.1\%   & \cellcolor[HTML]{FEFDFD}-0.1\%      & \cellcolor[HTML]{FEFDFD}0.0\%     \\
                       & W8A8                 & \cellcolor[HTML]{FEFAFA}-0.2\%  & \cellcolor[HTML]{FDF6F5}-0.3\%  & \cellcolor[HTML]{F7FCFA}0.3\%   & \cellcolor[HTML]{FBFEFD}0.2\%   & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{F9E3E1}-1.1\%  & \cellcolor[HTML]{FCF0EF}-0.5\%  & \cellcolor[HTML]{FDF6F5}-0.3\%  & \cellcolor[HTML]{F7FCF9}0.3\%   & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{FEFAF9}-0.2\%   & \cellcolor[HTML]{FEFEFE}0.0\%       & \cellcolor[HTML]{FDF5F4}-0.4\%    \\
\multirow{-3}{*}{35B}  & W4-g                 & \cellcolor[HTML]{F5CBC8}-1.9\%  & \cellcolor[HTML]{F6D3D0}-1.6\%  & \cellcolor[HTML]{FCF2F1}-0.5\%  & \cellcolor[HTML]{F8DDDA}-1.3\%  & \cellcolor[HTML]{F4C8C4}-2.1\%  & \cellcolor[HTML]{EDA29B}-3.5\%  & \cellcolor[HTML]{F0B2AD}-2.9\%  & \cellcolor[HTML]{F5CCC8}-1.9\%  & \cellcolor[HTML]{F3C4C0}-2.2\%  & \cellcolor[HTML]{F6D0CD}-1.8\%  & \cellcolor[HTML]{F4CAC6}-2.0\%   & \cellcolor[HTML]{F7D7D5}-1.5\%      & \cellcolor[HTML]{F1B9B4}-2.7\%    \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cl|cccccccccccccc|ca}
\toprule
 &  & {\textbf{ar}} & {\textbf{de}} & {\textbf{es}} & {\textbf{fr}} & {\textbf{hi}} & {\textbf{id}} & {\textbf{it}} & {\textbf{nl}} & {\textbf{pt}} & {\textbf{ro}} & {\textbf{ru}} & {\textbf{uk}} & {\textbf{vi}} & \multicolumn{1}{c|}{\textbf{zh}} & {\textbf{en}} & {\textbf{non-en Avg}} \\ \midrule
 & FP16 & 53.9 & 60.4 & 61.6 & 62.0 & 47.8 & 58.9 & 61.5 & 60.3 & 62.0 & 59.7 & 57.8 & 56.3 & 55.3 & 57.5 & 66.7 & 58.2 \\
Aya-23-35b & W8 & 53.8 & 60.0 & 61.7 & 61.7 & 47.4 & 58.7 & 61.1 & 60.0 & 61.6 & 59.1 & 57.5 & 56.1 & 54.9 & 57.5 & 66.2 & 57.9 \\
 & W4 & 52.3 & 58.7 & 60.3 & 60.4 & 45.7 & 57.4 & 59.8 & 58.6 & 60.5 & 57.7 & 56.5 & 55.0 & 53.8 & 56.1 & 65.2 & 56.6 \\ \midrule
 & FP16 & 45.1 & 50.0 & 50.9 & 51.0 & 39.7 & 48.8 & 50.7 & 49.7 & 50.8 & 49.9 & 47.8 & 46.8 & 46.5 & 47.1 & 54.6 & 48.2 \\
Aya-23-8b & W8 & 44.9 & 49.9 & 50.5 & 50.6 & 39.4 & 48.5 & 50.2 & 49.4 & 50.6 & 49.2 & 47.4 & 46.3 & 45.7 & 46.4 & 54.2 & 47.8 \\
 & W4 & 43.9 & 48.4 & 49.4 & 49.0 & 38.4 & 47.5 & 49.1 & 47.9 & 49.1 & 48.0 & 46.2 & 45.6 & 44.9 & 46.1 & 53.4 & 46.7 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrrrrrrrr|r|ccc}
 &  & & & & & & & & & & & & & & & & \multicolumn{3}{c}{\textbf{non-En Stats}} \\ \midrule
 &  & \multicolumn{1}{c}{\textbf{ar}} & \multicolumn{1}{c}{\textbf{de}} & \multicolumn{1}{c}{\textbf{es}} & \multicolumn{1}{c}{\textbf{fr}} & \multicolumn{1}{c}{\textbf{hi}} & \multicolumn{1}{c}{\textbf{id}} & \multicolumn{1}{c}{\textbf{it}} & \multicolumn{1}{c}{\textbf{nl}} & \multicolumn{1}{c}{\textbf{pt}} & \multicolumn{1}{c}{\textbf{ro}} & \multicolumn{1}{c}{\textbf{ru}} & \multicolumn{1}{c}{\textbf{uk}} & \multicolumn{1}{c}{\textbf{vi}} & \multicolumn{1}{c|}{\textbf{zh}} & \multicolumn{1}{c|}{\textbf{en}} & \textbf{Avg} & \textbf{Ltn} & \textbf{$\neg$} \\ \midrule
\multirow{2}{*}{Aya-23-35b} & W8 & \cellcolor[HTML]{FEFBFA}-0.2\% & \cellcolor[HTML]{FCF1F1}-0.7\% & \cellcolor[HTML]{F1F9F5}0.2\% & \cellcolor[HTML]{FDF7F6}-0.4\% & \cellcolor[HTML]{FCF2F1}-0.7\% & \cellcolor[HTML]{FDF9F8}-0.3\% & \cellcolor[HTML]{FDF4F3}-0.6\% & \cellcolor[HTML]{FDF6F5}-0.5\% & \cellcolor[HTML]{FCF4F3}-0.6\% & \cellcolor[HTML]{FBEBE9}-1.1\% & \cellcolor[HTML]{FCF3F2}-0.6\% & \cellcolor[HTML]{FDF9F8}-0.3\% & \cellcolor[HTML]{FCF0EF}-0.8\% & \cellcolor[HTML]{FEFCFC}-0.1\% & \cellcolor[HTML]{FCF3F2}-0.6\% & \cellcolor[HTML]{FDF6F5}-0.5\% & \cellcolor[HTML]{FDF5F4}-0.5\% & \cellcolor[HTML]{FDF7F7}-0.4\% \\
 & W4 & \cellcolor[HTML]{F4C5C1}-3.1\% & \cellcolor[HTML]{F5CBC7}-2.8\% & \cellcolor[HTML]{F7D8D6}-2.0\% & \cellcolor[HTML]{F6D0CD}-2.5\% & \cellcolor[HTML]{EFADA7}-4.4\% & \cellcolor[HTML]{F6D0CD}-2.5\% & \cellcolor[HTML]{F5CCC8}-2.7\% & \cellcolor[HTML]{F4C9C6}-2.8\% & \cellcolor[HTML]{F6D0CD}-2.5\% & \cellcolor[HTML]{F3C0BC}-3.3\% & \cellcolor[HTML]{F6D4D2}-2.2\% & \cellcolor[HTML]{F7D5D2}-2.2\% & \cellcolor[HTML]{F5CCC8}-2.7\% & \cellcolor[HTML]{F5CECB}-2.6\% & \cellcolor[HTML]{F7D6D3}-2.2\% & \cellcolor[HTML]{F5CCC9}-2.7\% & \cellcolor[HTML]{F5CECB}-2.6\% & \cellcolor[HTML]{F4C8C5}-2.9\% \\ \midrule
\multirow{2}{*}{Aya-23-8b} & W8 & \cellcolor[HTML]{FDF5F5}-0.5\% & \cellcolor[HTML]{FDF8F8}-0.3\% & \cellcolor[HTML]{FCF0EF}-0.8\% & \cellcolor[HTML]{FCEFEE}-0.8\% & \cellcolor[HTML]{FBEDEC}-0.9\% & \cellcolor[HTML]{FCF3F3}-0.6\% & \cellcolor[HTML]{FBECEA}-1.0\% & \cellcolor[HTML]{FCF2F1}-0.7\% & \cellcolor[HTML]{FDF7F7}-0.4\% & \cellcolor[HTML]{FAE5E3}-1.4\% & \cellcolor[HTML]{FBEEED}-0.9\% & \cellcolor[HTML]{FAE9E8}-1.1\% & \cellcolor[HTML]{F9DFDD}-1.7\% & \cellcolor[HTML]{F9E2E0}-1.5\% & \cellcolor[HTML]{FCF0EF}-0.8\% & \cellcolor[HTML]{FBEEED}-0.9\% & \cellcolor[HTML]{FCEFEE}-0.8\% & \cellcolor[HTML]{FBECEB}-1.0\% \\
 & W4 & \cellcolor[HTML]{F5CDC9}-2.7\% & \cellcolor[HTML]{F3C1BD}-3.3\% & \cellcolor[HTML]{F4C7C4}-2.9\% & \cellcolor[HTML]{F0B5B0}-3.9\% & \cellcolor[HTML]{F2BEBA}-3.4\% & \cellcolor[HTML]{F5CDCA}-2.6\% & \cellcolor[HTML]{F3C3BF}-3.2\% & \cellcolor[HTML]{F1BAB5}-3.7\% & \cellcolor[HTML]{F3C0BC}-3.3\% & \cellcolor[HTML]{F1B7B2}-3.8\% & \cellcolor[HTML]{F2BFBB}-3.4\% & \cellcolor[HTML]{F5CBC8}-2.7\% & \cellcolor[HTML]{F2BDB9}-3.5\% & \cellcolor[HTML]{F7D5D2}-2.2\% & \cellcolor[HTML]{F7D8D5}-2.1\% & \cellcolor[HTML]{F3C4C0}-3.2\% & \cellcolor[HTML]{F3C3BF}-3.4\% & \cellcolor[HTML]{F4C8C5}-2.9\% \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|rrrrrrrrr|r||rrrrrrrrr|r@{}}
\toprule
 &
   &
  \multicolumn{10}{c|}{\textbf{English $\rightarrow$ L2}} &
  \multicolumn{10}{c}{\textbf{L2 $\rightarrow$ English}} \\ \midrule
\toprule
                      &         & \multicolumn{1}{c}{\textbf{ar}} & \multicolumn{1}{c}{\textbf{de}} & \multicolumn{1}{c}{\textbf{es}} & \multicolumn{1}{c}{\textbf{fr}} & \multicolumn{1}{c}{\textbf{it}} & \multicolumn{1}{c}{\textbf{ja}} & \multicolumn{1}{c}{\textbf{ko}} & \multicolumn{1}{c}{\textbf{pt}} & \multicolumn{1}{c|}{\textbf{zh}} & \multicolumn{1}{c|}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{ar}} & \multicolumn{1}{c}{\textbf{de}} & \multicolumn{1}{c}{\textbf{es}} & \multicolumn{1}{c}{\textbf{fr}} & \multicolumn{1}{c}{\textbf{it}} & \multicolumn{1}{c}{\textbf{ja}} & \multicolumn{1}{c}{\textbf{ko}} & \multicolumn{1}{c}{\textbf{pt}} & \multicolumn{1}{c|}{\textbf{zh}} & \multicolumn{1}{c}{\textbf{Avg}} \\ \midrule
\multirow{6}{*}{103B} & FP16    & 27.1                            & 40.0                            & 30.1                            & 50.6                            & 33.1                            & 33.1                            & 29.1                            & 51.0                            & 45.1                             & 37.7                              & 45.0                            & 46.3                            & 33.4                            & 48.6                            & 36.5                            & 29.5                            & 33.0                            & 52.2                            & 32.1                             & 39.6                             \\
                      & W8      & 27.2                            & 40.0                            & 30.0                            & 50.7                            & 33.1                            & 33.2                            & 29.1                            & 50.9                            & 45.1                             & 37.7                              & 45.2                            & 46.3                            & 33.4                            & 48.5                            & 36.5                            & 29.5                            & 33.0                            & 52.1                            & 32.0                             & 39.6                             \\
                      & W8A8-sq & 26.8                            & 40.3                            & 30.0                            & 51.0                            & 33.0                            & 33.1                            & 29.3                            & 51.2                            & 45.1                             & 37.8                              & 44.5                            & 46.2                            & 32.9                            & 48.1                            & 35.9                            & 29.3                            & 32.5                            & 51.6                            & 31.2                             & 39.1                             \\
                      & W8A8    & 26.9                            & 39.8                            & 30.0                            & 50.9                            & 33.0                            & 33.7                            & 29.0                            & 51.1                            & 45.1                             & 37.7                              & 44.4                            & 45.9                            & 33.1                            & 47.9                            & 36.2                            & 29.2                            & 32.5                            & 51.8                            & 31.4                             & 39.1                             \\
                      & W4-g    & 27.3                            & 40.4                            & 30.1                            & 51.0                            & 33.0                            & 33.9                            & 29.3                            & 50.9                            & 44.7                             & 37.8                              & 44.9                            & 46.4                            & 33.2                            & 48.4                            & 36.3                            & 29.3                            & 32.7                            & 52.0                            & 31.6                             & 39.4                             \\
                      & W4      & 26.9                            & 39.1                            & 29.9                            & 50.0                            & 32.8                            & 32.8                            & 27.9                            & 50.3                            & 44.0                             & 37.1                              & 44.2                            & 45.8                            & 33.1                            & 47.9                            & 36.0                            & 29.0                            & 32.3                            & 51.8                            & 30.9                             & 39.0                             \\ \midrule
\multirow{4}{*}{35B}  & FP16    & 20.1                            & 33.5                            & 27.8                            & 44.5                            & 29.7                            & 27.0                            & 22.7                            & 45.5                            & 40.4                             & 32.4                              & 38.4                            & 41.2                            & 31.8                            & 43.1                            & 34.0                            & 26.2                            & 28.4                            & 48.1                            & 28.4                             & 35.5                             \\
                      & W8      & 20.0                            & 33.4                            & 27.8                            & 44.5                            & 29.7                            & 26.9                            & 22.9                            & 45.3                            & 40.3                             & 32.3                              & 38.3                            & 41.1                            & 31.7                            & 43.0                            & 34.0                            & 26.4                            & 28.2                            & 48.0                            & 28.2                             & 35.4                             \\
                      & W8A8    & 21.2                            & 34.1                            & 27.8                            & 45.1                            & 30.0                            & 27.6                            & 23.1                            & 46.1                            & 40.8                             & 32.9                              & 38.5                            & 42.2                            & 31.7                            & 43.5                            & 34.2                            & 26.5                            & 28.6                            & 48.6                            & 28.7                             & 35.8                             \\
                      & W4-g    & 18.8                            & 32.9                            & 27.7                            & 43.9                            & 29.6                            & 26.0                            & 22.1                            & 45.1                            & 39.7                             & 31.7                              & 38.3                            & 41.4                            & 31.0                            & 43.1                            & 34.0                            & 25.5                            & 28.1                            & 48.0                            & 28.0                             & 35.3                             \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrrr|rrr||rrrrrrrrr|rrr}
\toprule
 &
   &
  \multicolumn{12}{c|}{\textbf{English $\rightarrow$ L2}} &
  \multicolumn{12}{c}{\textbf{L2 $\rightarrow$ English}} \\ \midrule
\toprule
                       &         & \multicolumn{1}{c}{\textbf{ar}} & \multicolumn{1}{c}{\textbf{de}} & \multicolumn{1}{c}{\textbf{es}} & \multicolumn{1}{c}{\textbf{fr}} & \multicolumn{1}{c}{\textbf{it}} & \multicolumn{1}{c}{\textbf{ja}} & \multicolumn{1}{c}{\textbf{ko}} & \multicolumn{1}{c}{\textbf{pt}} & \multicolumn{1}{c|}{\textbf{zh}} & \multicolumn{1}{c}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Ltn/IE}} & \multicolumn{1}{c|}{\textbf{$\neg$}} & \multicolumn{1}{|c}{\textbf{ar}} & \multicolumn{1}{c}{\textbf{de}} & \multicolumn{1}{c}{\textbf{es}} & \multicolumn{1}{c}{\textbf{fr}} & \multicolumn{1}{c}{\textbf{it}} & \multicolumn{1}{c}{\textbf{ja}} & \multicolumn{1}{c}{\textbf{ko}} & \multicolumn{1}{c}{\textbf{pt}} & \multicolumn{1}{c|}{\textbf{zh}} & \multicolumn{1}{c}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Ltn/IE}} & \multicolumn{1}{c}{\textbf{$\neg$}} \\ \midrule
                       & W8      & \cellcolor[HTML]{FEFFFE}0.1\%   & \cellcolor[HTML]{FDFEFE}0.1\%   & \cellcolor[HTML]{FDF4F3}-0.4\%  & \cellcolor[HTML]{FBFEFD}0.2\%   & \cellcolor[HTML]{FCFEFD}0.1\%   & \cellcolor[HTML]{F8FCFA}0.3\%   & \cellcolor[HTML]{FDF9F9}-0.2\%  & \cellcolor[HTML]{FDF6F6}-0.3\%  & \cellcolor[HTML]{FCFEFD}0.1\%    & \cellcolor[HTML]{FEFEFE}0.0\%    & \cellcolor[HTML]{FEFDFD}-0.1\%      & \cellcolor[HTML]{FEFFFE}0.1\%      & \cellcolor[HTML]{F5FBF8}0.4\%   & \cellcolor[HTML]{FEFCFC}-0.1\%  & \cellcolor[HTML]{FEFBFB}-0.1\%  & \cellcolor[HTML]{FEFBFB}-0.1\%  & \cellcolor[HTML]{FEFDFD}-0.1\%  & \cellcolor[HTML]{FEFDFD}-0.1\%  & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{FEFCFC}-0.1\%  & \cellcolor[HTML]{FEFBFB}-0.1\%  & \cellcolor[HTML]{FEFEFE}0.0\%    & \cellcolor[HTML]{FEFCFC}-0.1\%      & \cellcolor[HTML]{FEFFFF}0.1\%     \\
                       & W8A8-sq & \cellcolor[HTML]{F9E2E0}-1.1\%  & \cellcolor[HTML]{ECF8F2}0.8\%   & \cellcolor[HTML]{FDF4F3}-0.4\%  & \cellcolor[HTML]{EEF8F3}0.7\%   & \cellcolor[HTML]{FEFAF9}-0.2\%  & \cellcolor[HTML]{FBFEFC}0.2\%   & \cellcolor[HTML]{EEF8F3}0.7\%   & \cellcolor[HTML]{F7FCFA}0.3\%   & \cellcolor[HTML]{FDFFFE}0.1\%    & \cellcolor[HTML]{FDFEFD}0.1\%    & \cellcolor[HTML]{FAFDFB}0.2\%       & \cellcolor[HTML]{FEFEFD}0.0\%      & \cellcolor[HTML]{F9DFDD}-1.2\%  & \cellcolor[HTML]{FEFBFB}-0.1\%  & \cellcolor[HTML]{F7D9D6}-1.4\%  & \cellcolor[HTML]{FAE5E3}-1.0\%  & \cellcolor[HTML]{F5CFCC}-1.8\%  & \cellcolor[HTML]{FBEBEA}-0.7\%  & \cellcolor[HTML]{F6D4D1}-1.6\%  & \cellcolor[HTML]{F9E0DE}-1.1\%  & \cellcolor[HTML]{F0B3AE}-2.9\%  & \cellcolor[HTML]{F8DCD9}-1.3\%   & \cellcolor[HTML]{F9E2E0}-1.1\%      & \cellcolor[HTML]{F6D4D1}-1.6\%    \\
                       & W8A8    & \cellcolor[HTML]{FAE5E4}-1.0\%  & \cellcolor[HTML]{FCF4F3}-0.4\%  & \cellcolor[HTML]{FCF2F1}-0.5\%  & \cellcolor[HTML]{F2FAF6}0.5\%   & \cellcolor[HTML]{FDF5F4}-0.4\%  & \cellcolor[HTML]{D1EDDF}1.8\%   & \cellcolor[HTML]{FCF4F3}-0.4\%  & \cellcolor[HTML]{FDFFFE}0.1\%   & \cellcolor[HTML]{FEFFFF}0.0\%    & \cellcolor[HTML]{FEFEFE}0.0\%    & \cellcolor[HTML]{FEFBFB}-0.1\%      & \cellcolor[HTML]{FCFEFD}0.1\%      & \cellcolor[HTML]{F8DCD9}-1.3\%  & \cellcolor[HTML]{FAE9E8}-0.8\%  & \cellcolor[HTML]{F9E2E0}-1.1\%  & \cellcolor[HTML]{F7DAD7}-1.4\%  & \cellcolor[HTML]{F9E3E1}-1.0\%  & \cellcolor[HTML]{F8DFDC}-1.2\%  & \cellcolor[HTML]{F6D2CF}-1.7\%  & \cellcolor[HTML]{FBEAE9}-0.8\%  & \cellcolor[HTML]{F4C9C5}-2.1\%  & \cellcolor[HTML]{F8DDDB}-1.3\%   & \cellcolor[HTML]{F9E4E2}-1.0\%      & \cellcolor[HTML]{F7D5D2}-1.6\%    \\
                       & W4-g    & \cellcolor[HTML]{EEF9F4}0.7\%   & \cellcolor[HTML]{E7F6EE}1.0\%   & \cellcolor[HTML]{FDF8F7}-0.3\%  & \cellcolor[HTML]{ECF8F2}0.8\%   & \cellcolor[HTML]{FDF7F6}-0.3\%  & \cellcolor[HTML]{BCE4D1}2.6\%   & \cellcolor[HTML]{F1FAF6}0.5\%   & \cellcolor[HTML]{FDF7F7}-0.3\%  & \cellcolor[HTML]{FAE8E7}-0.8\%   & \cellcolor[HTML]{F5FBF8}0.4\%    & \cellcolor[HTML]{FBFEFC}0.2\%       & \cellcolor[HTML]{ECF8F2}0.7\%      & \cellcolor[HTML]{FDF6F6}-0.3\%  & \cellcolor[HTML]{FBFEFC}0.2\%   & \cellcolor[HTML]{FCEFEE}-0.6\%  & \cellcolor[HTML]{FDF6F5}-0.3\%  & \cellcolor[HTML]{FBEFEE}-0.6\%  & \cellcolor[HTML]{FBEDEC}-0.7\%  & \cellcolor[HTML]{FAE7E5}-0.9\%  & \cellcolor[HTML]{FDF6F6}-0.3\%  & \cellcolor[HTML]{F7D9D6}-1.4\%  & \cellcolor[HTML]{FCF0EF}-0.6\%   & \cellcolor[HTML]{FDF6F5}-0.3\%      & \cellcolor[HTML]{FAE9E7}-0.8\%    \\
\multirow{-5}{*}{103B} & W4      & \cellcolor[HTML]{FAE9E8}-0.8\%  & \cellcolor[HTML]{F4C6C2}-2.2\%  & \cellcolor[HTML]{FBEDEC}-0.7\%  & \cellcolor[HTML]{F8DBD9}-1.3\%  & \cellcolor[HTML]{FAE7E5}-0.9\%  & \cellcolor[HTML]{FBEAE8}-0.8\%  & \cellcolor[HTML]{E98D85}-4.3\%  & \cellcolor[HTML]{F7D6D4}-1.5\%  & \cellcolor[HTML]{F3C3BF}-2.3\%   & \cellcolor[HTML]{F6D3D1}-1.6\%   & \cellcolor[HTML]{F8DCDA}-1.3\%      & \cellcolor[HTML]{F4C9C5}-2.0\%     & \cellcolor[HTML]{F5CFCC}-1.8\%  & \cellcolor[HTML]{F9E1DF}-1.1\%  & \cellcolor[HTML]{FAE9E7}-0.8\%  & \cellcolor[HTML]{F8DBD8}-1.4\%  & \cellcolor[HTML]{F7D5D2}-1.6\%  & \cellcolor[HTML]{F6D2CF}-1.7\%  & \cellcolor[HTML]{F4C5C1}-2.2\%  & \cellcolor[HTML]{FBEBEA}-0.7\%  & \cellcolor[HTML]{ECA099}-3.6\%  & \cellcolor[HTML]{F6D3D0}-1.7\%   & \cellcolor[HTML]{F9E1DF}-1.1\%      & \cellcolor[HTML]{F3C2BD}-2.3\%    \\ \midrule
                       & W8      & \cellcolor[HTML]{FBECEB}-0.7\%  & \cellcolor[HTML]{FCF4F3}-0.4\%  & \cellcolor[HTML]{FEFDFC}-0.1\%  & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{FDF9F8}-0.2\%  & \cellcolor[HTML]{EDF8F3}0.7\%   & \cellcolor[HTML]{FDF5F5}-0.4\%  & \cellcolor[HTML]{FEF9F9}-0.2\%   & \cellcolor[HTML]{FEFBFB}-0.1\%   & \cellcolor[HTML]{FEFAFA}-0.2\%      & \cellcolor[HTML]{FEFCFC}-0.1\%     & \cellcolor[HTML]{FDF9F9}-0.2\%  & \cellcolor[HTML]{FEF9F9}-0.2\%  & \cellcolor[HTML]{FCF1F0}-0.5\%  & \cellcolor[HTML]{FDF6F5}-0.3\%  & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{ECF8F2}0.8\%   & \cellcolor[HTML]{FCF2F1}-0.5\%  & \cellcolor[HTML]{FEFCFC}-0.1\%  & \cellcolor[HTML]{FBEEED}-0.6\%  & \cellcolor[HTML]{FEFAF9}-0.2\%   & \cellcolor[HTML]{FDF9F8}-0.2\%      & \cellcolor[HTML]{FEFBFA}-0.1\%    \\
                       & W8A8    & \cellcolor[HTML]{72C69D}5.5\%   & \cellcolor[HTML]{D0ECDE}1.9\%   & \cellcolor[HTML]{FEFFFE}0.1\%   & \cellcolor[HTML]{DAF0E6}1.4\%   & \cellcolor[HTML]{E7F6EF}0.9\%   & \cellcolor[HTML]{C8E9D9}2.1\%   & \cellcolor[HTML]{D0ECDE}1.9\%   & \cellcolor[HTML]{DCF1E7}1.4\%   & \cellcolor[HTML]{E7F6EF}0.9\%    & \cellcolor[HTML]{D1EDDF}1.8\%    & \cellcolor[HTML]{E2F4EB}1.1\%       & \cellcolor[HTML]{BCE4D1}2.6\%      & \cellcolor[HTML]{F3FBF7}0.5\%   & \cellcolor[HTML]{BEE5D2}2.5\%   & \cellcolor[HTML]{FCF0EF}-0.6\%  & \cellcolor[HTML]{E9F6F0}0.9\%   & \cellcolor[HTML]{F2FAF6}0.5\%   & \cellcolor[HTML]{E4F4EC}1.1\%   & \cellcolor[HTML]{EBF7F2}0.8\%   & \cellcolor[HTML]{E2F4EB}1.1\%   & \cellcolor[HTML]{E6F5EE}1.0\%   & \cellcolor[HTML]{E9F6F0}0.9\%    & \cellcolor[HTML]{E8F6EF}0.9\%       & \cellcolor[HTML]{EAF7F1}0.8\%     \\
\multirow{-3}{*}{35B}  & W4-g    & \cellcolor[HTML]{E67C73}-6.7\%  & \cellcolor[HTML]{F5CCC9}-1.9\%  & \cellcolor[HTML]{FCF3F2}-0.4\%  & \cellcolor[HTML]{F8DBD9}-1.3\%  & \cellcolor[HTML]{FCF4F3}-0.4\%  & \cellcolor[HTML]{EB9A93}-3.9\%  & \cellcolor[HTML]{F0B5B0}-2.8\%  & \cellcolor[HTML]{FBEBEA}-0.7\%  & \cellcolor[HTML]{F6D1CE}-1.7\%   & \cellcolor[HTML]{F3C5C1}-2.2\%   & \cellcolor[HTML]{FAE5E3}-1.0\%      & \cellcolor[HTML]{EC9C95}-3.8\%     & \cellcolor[HTML]{FEFDFD}-0.1\%  & \cellcolor[HTML]{F0F9F5}0.6\%   & \cellcolor[HTML]{F2BDB8}-2.5\%  & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{FEFBFB}-0.1\%  & \cellcolor[HTML]{F0B5AF}-2.8\%  & \cellcolor[HTML]{F9E3E1}-1.1\%  & \cellcolor[HTML]{FDF8F8}-0.2\%  & \cellcolor[HTML]{F7DAD7}-1.4\%  & \cellcolor[HTML]{FAE8E7}-0.8\%   & \cellcolor[HTML]{FCF2F2}-0.5\%      & \cellcolor[HTML]{F8DCD9}-1.3\%    \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrrrrrrrrrrrrrrrr|a}
\toprule
 &  \multicolumn{24}{c}{\textbf{English$\rightarrow$L2}} \\ 
\textbf{}  &      & \multicolumn{1}{c}{\textbf{ar}} & \multicolumn{1}{c}{\textbf{cs}} & \multicolumn{1}{c}{\textbf{de}} & \multicolumn{1}{c}{\textbf{el}} & \multicolumn{1}{c}{\textbf{es}} & \multicolumn{1}{c}{\textbf{fa}} & \multicolumn{1}{c}{\textbf{fr}} & \multicolumn{1}{c}{\textbf{he}} & \multicolumn{1}{c}{\textbf{hi}} & \multicolumn{1}{c}{\textbf{id}} & \multicolumn{1}{c}{\textbf{it}} & \multicolumn{1}{c}{\textbf{ja}} & \multicolumn{1}{c}{\textbf{ko}} & \multicolumn{1}{c}{\textbf{nl}} & \multicolumn{1}{c}{\textbf{pl}} & \multicolumn{1}{c}{\textbf{pt}} & \multicolumn{1}{c}{\textbf{ro}} & \multicolumn{1}{c}{\textbf{ru}} & \multicolumn{1}{c}{\textbf{tr}} & \multicolumn{1}{c}{\textbf{uk}} & \multicolumn{1}{c}{\textbf{vi}} & \multicolumn{1}{c|}{\textbf{zh}} & \multicolumn{1}{c}{\textbf{Avg}} \\ \midrule
           
           & FP16 & 40.0                            & 39.1                            & 42.5                            & 36.3                            & 32.1                            & 33.4                            & 54.1                            & 39.5                            & 31.9                            & 44.7                            & 36.6                            & 28.7                            & 25.5                            & 33.4                            & 30.7                            & 53.1                            & 43.3                            & 38.9                            & 33.8                            & 38.2                            & 41.0                            & 34.0                             & 37.8                             \\
Aya-23-35b & W8   & 40.0                            & 39.0                            & 42.9                            & 36.2                            & 32.2                            & 33.7                            & 53.9                            & 40.0                            & 32.3                            & 44.8                            & 36.5                            & 28.9                            & 25.5                            & 33.6                            & 30.9                            & 53.2                            & 43.4                            & 38.7                            & 33.8                            & 38.3                            & 41.4                            & 33.8                             & 37.9                             \\
           & W4   & 39.3                            & 38.0                            & 42.5                            & 36.0                            & 32.0                            & 32.6                            & 53.3                            & 39.1                            & 31.2                            & 44.6                            & 36.1                            & 28.2                            & 25.1                            & 32.9                            & 30.0                            & 52.8                            & 42.6                            & 38.3                            & 33.2                            & 37.8                            & 40.8                            & 33.1                             & 37.3                             \\ \midrule
            & FP16 & 36.3                            & 35.7                            & 39.3                            & 34.0                            & 31.5                            & 30.0                            & 51.0                            & 35.0                            & 27.2                            & 43.4                            & 34.7                            & 24.9                            & 22.0                            & 32.2                            & 28.4                            & 50.2                            & 41.6                            & 35.0                            & 29.1                            & 34.2                            & 39.0                            & 30.1                             & 34.8                             \\
Aya-23-8b  & W8   & 36.5                            & 36.1                            & 39.5                            & 33.9                            & 31.4                            & 30.4                            & 51.4                            & 35.0                            & 27.0                            & 43.2                            & 34.8                            & 24.8                            & 22.2                            & 32.1                            & 28.5                            & 50.0                            & 42.0                            & 34.9                            & 28.9                            & 34.3                            & 39.0                            & 30.6                             & 34.8                             \\
           & W4   & 35.4                            & 35.0                            & 39.2                            & 33.4                            & 31.2                            & 29.6                            & 50.2                            & 33.3                            & 26.4                            & 42.8                            & 34.3                            & 24.3                            & 21.5                            & 31.8                            & 28.0                            & 49.8                            & 40.9                            & 34.2                            & 28.1                            & 33.7                            & 38.5                            & 29.4                             & 34.1                             \\ 
\midrule
\midrule
 &  \multicolumn{24}{c}{\textbf{L2$\rightarrow$English}} \\ 

           & FP16 & 46.4                            & 45.3                            & 48.9                            & 42.4                            & 37.7                            & 41.3                            & 50.6                            & 48.3                            & 42.7                            & 48.5                            & 40.5                            & 33.7                            & 35.3                            & 37.7                            & 36.4                            & 54.8                            & 49.5                            & 41.6                            & 42.2                            & 44.8                            & 41.4                            & 34.8                             & 42.9                             \\
Aya-23-35b & W8   & 46.4                            & 45.4                            & 49.0                            & 42.2                            & 37.3                            & 41.4                            & 50.7                            & 48.6                            & 42.9                            & 48.7                            & 40.5                            & 34.0                            & 35.1                            & 37.5                            & 36.4                            & 54.8                            & 49.5                            & 41.7                            & 42.2                            & 45.0                            & 41.5                            & 34.9                             & 43.0                             \\
           & W4   & 45.7                            & 44.9                            & 48.5                            & 41.8                            & 37.5                            & 40.5                            & 50.4                            & 47.3                            & 41.8                            & 48.0                            & 40.8                            & 33.1                            & 34.4                            & 37.2                            & 35.8                            & 54.3                            & 49.2                            & 41.6                            & 41.4                            & 44.2                            & 40.9                            & 34.2                             & 42.4                            \\ \midrule
& FP16 & 42.4                            & 42.0                            & 46.5                            & 38.7                            & 35.4                            & 36.5                            & 48.1                            & 43.7                            & 37.4                            & 45.5                            & 37.9                            & 29.9                            & 30.9                            & 35.8                            & 33.6                            & 51.7                            & 46.7                            & 38.6                            & 36.9                            & 41.2                            & 38.2                            & 31.6                             & 39.5                             \\
Aya-23-8b  & W8   & 42.1                            & 42.5                            & 46.7                            & 39.2                            & 35.5                            & 36.8                            & 48.1                            & 44.2                            & 37.7                            & 45.5                            & 38.2                            & 30.0                            & 31.3                            & 35.6                            & 33.7                            & 52.0                            & 46.6                            & 38.5                            & 37.0                            & 41.6                            & 38.4                            & 31.9                             & 39.7                             \\
           & W4   & 41.4                            & 42.2                            & 46.2                            & 38.1                            & 35.8                            & 36.7                            & 47.4                            & 42.8                            & 36.2                            & 44.7                            & 38.5                            & 29.7                            & 30.1                            & 35.7                            & 33.1                            & 51.9                            & 46.1                            & 38.3                            & 35.7                            & 40.7                            & 37.6                            & 31.6                             & 39.1                             \\ \bottomrule

\end{tabular}
\begin{tabular}{ll|rrrrrrrrrrrrrrrrrrrrrr||rrr}
\toprule
 &  \multicolumn{24}{c}{\textbf{English$\rightarrow$L2}} \\ 
\textbf{}                    &    & \multicolumn{1}{c}{\textbf{ar}} & \multicolumn{1}{c}{\textbf{cs}} & \multicolumn{1}{c}{\textbf{de}} & \multicolumn{1}{c}{\textbf{el}} & \multicolumn{1}{c}{\textbf{es}} & \multicolumn{1}{c}{\textbf{fa}} & \multicolumn{1}{c}{\textbf{fr}} & \multicolumn{1}{c}{\textbf{he}} & \multicolumn{1}{c}{\textbf{hi}} & \multicolumn{1}{c}{\textbf{id}} & \multicolumn{1}{c}{\textbf{it}} & \multicolumn{1}{c}{\textbf{ja}} & \multicolumn{1}{c}{\textbf{ko}} & \multicolumn{1}{c}{\textbf{nl}} & \multicolumn{1}{c}{\textbf{pl}} & \multicolumn{1}{c}{\textbf{pt}} & \multicolumn{1}{c}{\textbf{ro}} & \multicolumn{1}{c}{\textbf{ru}} & \multicolumn{1}{c}{\textbf{tr}} & \multicolumn{1}{c}{\textbf{uk}} & \multicolumn{1}{c}{\textbf{vi}} & \multicolumn{1}{c|}{\textbf{zh}} & \multicolumn{1}{c}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Ltn}} & \multicolumn{1}{c}{\textbf{$\neg$}} \\ \midrule
                             
                             & W8 & \cellcolor[HTML]{FEFDFD}-0.1\%  & \cellcolor[HTML]{FEFBFB}-0.2\%  & \cellcolor[HTML]{A6DBC2}1.1\%   & \cellcolor[HTML]{FEFDFD}-0.1\%  & \cellcolor[HTML]{F0F9F5}0.2\%   & \cellcolor[HTML]{C3E7D6}0.7\%   & \cellcolor[HTML]{FDF7F7}-0.4\%  & \cellcolor[HTML]{99D6B8}1.2\%   & \cellcolor[HTML]{91D3B2}1.3\%   & \cellcolor[HTML]{E3F4EC}0.3\%   & \cellcolor[HTML]{FDF8F7}-0.4\%  & \cellcolor[HTML]{D1EDDF}0.6\%   & \cellcolor[HTML]{FCFEFD}0.0\%   & \cellcolor[HTML]{CDEBDC}0.6\%   & \cellcolor[HTML]{C6E8D7}0.7\%   & \cellcolor[HTML]{E9F7F0}0.3\%   & \cellcolor[HTML]{DEF2E9}0.4\%   & \cellcolor[HTML]{FCF3F3}-0.6\%  & \cellcolor[HTML]{F6FBF9}0.1\%   & \cellcolor[HTML]{ECF7F2}0.2\%   & \cellcolor[HTML]{B2E0C9}0.9\%   & \cellcolor[HTML]{FCF0EF}-0.8\%   & \cellcolor[HTML]{E8F6EF}0.3\%    & \cellcolor[HTML]{E6F5EE}0.3\%    & \cellcolor[HTML]{EAF7F0}0.3\%     \\
\multirow{-2}{*}{Aya-23-35b} & W4 & \cellcolor[HTML]{F8DEDC}-1.7\%  & \cellcolor[HTML]{F5CCC8}-2.7\%  & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{FCF2F1}-0.7\%  & \cellcolor[HTML]{FDF7F6}-0.4\%  & \cellcolor[HTML]{F6D1CE}-2.4\%  & \cellcolor[HTML]{F9E4E2}-1.4\%  & \cellcolor[HTML]{FBECEB}-1.0\%  & \cellcolor[HTML]{F7D8D6}-2.0\%  & \cellcolor[HTML]{FEFAFA}-0.2\%  & \cellcolor[HTML]{F9E3E1}-1.5\%  & \cellcolor[HTML]{F7D9D7}-2.0\%  & \cellcolor[HTML]{F9E3E1}-1.5\%  & \cellcolor[HTML]{F9E4E2}-1.4\%  & \cellcolor[HTML]{F6D4D2}-2.2\%  & \cellcolor[HTML]{FDF5F4}-0.5\%  & \cellcolor[HTML]{F9E0DE}-1.6\%  & \cellcolor[HTML]{F9E1DF}-1.6\%  & \cellcolor[HTML]{F8DDDA}-1.8\%  & \cellcolor[HTML]{FAE9E8}-1.1\%  & \cellcolor[HTML]{FDF4F4}-0.5\%  & \cellcolor[HTML]{F5CCC9}-2.7\%   & \cellcolor[HTML]{F9E4E2}-1.4\%   & \cellcolor[HTML]{FAE8E7}-1.2\%   & \cellcolor[HTML]{F9DFDD}-1.7\%    \\ \midrule
& W8 & \cellcolor[HTML]{D8F0E4}0.5\%   & \cellcolor[HTML]{9FD8BC}1.1\%   & \cellcolor[HTML]{CAEADA}0.6\%   & \cellcolor[HTML]{FEFAF9}-0.3\%  & \cellcolor[HTML]{FDF7F7}-0.4\%  & \cellcolor[HTML]{90D2B2}1.3\%   & \cellcolor[HTML]{BEE5D2}0.8\%   & \cellcolor[HTML]{FEFDFD}-0.1\%  & \cellcolor[HTML]{FBEEED}-0.9\%  & \cellcolor[HTML]{FDF9F9}-0.3\%  & \cellcolor[HTML]{F1FAF5}0.2\%   & \cellcolor[HTML]{FEFBFA}-0.2\%  & \cellcolor[HTML]{ABDDC5}1.0\%   & \cellcolor[HTML]{FEFCFC}-0.1\%  & \cellcolor[HTML]{F1FAF5}0.2\%   & \cellcolor[HTML]{FDF5F5}-0.5\%  & \cellcolor[HTML]{B7E2CD}0.9\%   & \cellcolor[HTML]{FEFCFC}-0.1\%  & \cellcolor[HTML]{FCF2F1}-0.7\%  & \cellcolor[HTML]{FDFFFE}0.0\%   & \cellcolor[HTML]{FDFFFE}0.0\%   & \cellcolor[HTML]{74C79E}1.7\%    & \cellcolor[HTML]{EDF8F3}0.2\%    & \cellcolor[HTML]{F3FAF7}0.2\%    & \cellcolor[HTML]{E7F5EE}0.3\%     \\ 
\multirow{-2}{*}{Aya-23-8b}  & W4 & \cellcolor[HTML]{F5CFCC}-2.5\%  & \cellcolor[HTML]{F7D9D7}-2.0\%  & \cellcolor[HTML]{FDF8F8}-0.3\%  & \cellcolor[HTML]{F8DFDC}-1.7\%  & \cellcolor[HTML]{FBEDEB}-1.0\%  & \cellcolor[HTML]{F9E4E2}-1.4\%  & \cellcolor[HTML]{F9E1DF}-1.6\%  & \cellcolor[HTML]{ECA099}-5.1\%  & \cellcolor[HTML]{F3C5C1}-3.1\%  & \cellcolor[HTML]{FAE7E6}-1.2\%  & \cellcolor[HTML]{FAE6E5}-1.3\%  & \cellcolor[HTML]{F7D7D4}-2.1\%  & \cellcolor[HTML]{F8DAD7}-2.0\%  & \cellcolor[HTML]{FBEBE9}-1.1\%  & \cellcolor[HTML]{FAE5E4}-1.3\%  & \cellcolor[HTML]{FBEEED}-0.9\%  & \cellcolor[HTML]{F8DEDB}-1.8\%  & \cellcolor[HTML]{F7D7D4}-2.1\%  & \cellcolor[HTML]{F2BBB6}-3.6\%  & \cellcolor[HTML]{F8DFDD}-1.7\%  & \cellcolor[HTML]{FBEAE8}-1.1\%  & \cellcolor[HTML]{F7D6D3}-2.2\%   & \cellcolor[HTML]{F8DCD9}-1.9\%   & \cellcolor[HTML]{F9E4E2}-1.4\%   & \cellcolor[HTML]{F6D2CF}-2.4\%    \\ 
\midrule\midrule
 &  \multicolumn{24}{c}{\textbf{L2$\rightarrow$English}} \\ 
                             & W8 & \cellcolor[HTML]{FEFEFE}0.0\%   & \cellcolor[HTML]{E6F5ED}0.3\%   & \cellcolor[HTML]{EDF8F2}0.2\%   & \cellcolor[HTML]{FDF5F5}-0.5\%  & \cellcolor[HTML]{FBEAE8}-1.1\%  & \cellcolor[HTML]{E3F4EC}0.3\%   & \cellcolor[HTML]{E7F5EE}0.3\%   & \cellcolor[HTML]{C8E9D9}0.7\%   & \cellcolor[HTML]{E2F4EB}0.4\%   & \cellcolor[HTML]{E7F6EF}0.3\%   & \cellcolor[HTML]{FFFFFF}0.0\%   & \cellcolor[HTML]{BAE3CF}0.8\%   & \cellcolor[HTML]{FCF2F1}-0.7\%  & \cellcolor[HTML]{FDF5F4}-0.5\%  & \cellcolor[HTML]{F4FBF7}0.1\%   & \cellcolor[HTML]{FEFDFD}-0.1\%  & \cellcolor[HTML]{FEFDFD}-0.1\%  & \cellcolor[HTML]{E5F5ED}0.3\%   & \cellcolor[HTML]{FEFCFC}-0.1\%  & \cellcolor[HTML]{E0F3E9}0.4\%   & \cellcolor[HTML]{EDF8F3}0.2\%   & \cellcolor[HTML]{F1FAF5}0.2\%    & \cellcolor[HTML]{FAFDFC}0.1\%    & \cellcolor[HTML]{FEFEFE}0.0\%    & \cellcolor[HTML]{F0F9F5}0.2\%     \\
\multirow{-2}{*}{Aya-23-35b} & W4 & \cellcolor[HTML]{F9E1DF}-1.6\%  & \cellcolor[HTML]{FBEEEC}-0.9\%  & \cellcolor[HTML]{FBECEB}-1.0\%  & \cellcolor[HTML]{FAE4E3}-1.4\%  & \cellcolor[HTML]{FDF8F7}-0.4\%  & \cellcolor[HTML]{F7DAD7}-2.0\%  & \cellcolor[HTML]{FDF8F7}-0.4\%  & \cellcolor[HTML]{F7D9D6}-2.0\%  & \cellcolor[HTML]{F7D6D3}-2.2\%  & \cellcolor[HTML]{FAE9E8}-1.1\%  & \cellcolor[HTML]{BFE5D3}0.8\%   & \cellcolor[HTML]{F9E0DE}-1.6\%  & \cellcolor[HTML]{F5CDC9}-2.7\%  & \cellcolor[HTML]{F9E3E1}-1.5\%  & \cellcolor[HTML]{F9E3E1}-1.5\%  & \cellcolor[HTML]{FBEDEC}-0.9\%  & \cellcolor[HTML]{FDF5F5}-0.5\%  & \cellcolor[HTML]{F7FCFA}0.1\%   & \cellcolor[HTML]{F7DAD7}-2.0\%  & \cellcolor[HTML]{F9E3E1}-1.5\%  & \cellcolor[HTML]{FAE5E3}-1.4\%  & \cellcolor[HTML]{F8DAD7}-2.0\%   & \cellcolor[HTML]{FAE7E6}-1.2\%   & \cellcolor[HTML]{FBEEED}-0.9\%   & \cellcolor[HTML]{F9DFDD}-1.7\%    \\ \midrule
 & W8 & \cellcolor[HTML]{FCF3F2}-0.6\%  & \cellcolor[HTML]{8FD2B1}1.3\%   & \cellcolor[HTML]{DFF2E9}0.4\%   & \cellcolor[HTML]{93D4B4}1.3\%   & \cellcolor[HTML]{E3F4EC}0.3\%   & \cellcolor[HTML]{BDE4D1}0.8\%   & \cellcolor[HTML]{FAFDFC}0.1\%   & \cellcolor[HTML]{A1D9BE}1.1\%   & \cellcolor[HTML]{CCEBDC}0.6\%   & \cellcolor[HTML]{FEFFFE}0.0\%   & \cellcolor[HTML]{C6E8D7}0.7\%   & \cellcolor[HTML]{E3F4EC}0.3\%   & \cellcolor[HTML]{88CFAC}1.4\%   & \cellcolor[HTML]{FDF8F7}-0.4\%  & \cellcolor[HTML]{E1F3EB}0.4\%   & \cellcolor[HTML]{CDEBDC}0.6\%   & \cellcolor[HTML]{FEFCFC}-0.1\%  & \cellcolor[HTML]{FDF9F8}-0.3\%  & \cellcolor[HTML]{E4F4EC}0.3\%   & \cellcolor[HTML]{BCE4D1}0.8\%   & \cellcolor[HTML]{CFECDE}0.6\%   & \cellcolor[HTML]{C0E6D3}0.8\%    & \cellcolor[HTML]{D8EFE4}0.5\%    & \cellcolor[HTML]{E2F4EB}0.4\%    & \cellcolor[HTML]{CBEADB}0.6\%     \\
\multirow{-2}{*}{Aya-23-8b}  & W4 & \cellcolor[HTML]{F7D5D2}-2.2\%  & \cellcolor[HTML]{CDEBDD}0.6\%   & \cellcolor[HTML]{FCF3F2}-0.6\%  & \cellcolor[HTML]{F9E0DE}-1.6\%  & \cellcolor[HTML]{99D6B8}1.2\%   & \cellcolor[HTML]{DFF2E9}0.4\%   & \cellcolor[HTML]{FAE6E4}-1.3\%  & \cellcolor[HTML]{F7D8D5}-2.1\%  & \cellcolor[HTML]{F3C3BF}-3.2\%  & \cellcolor[HTML]{F8DDDB}-1.8\%  & \cellcolor[HTML]{7FCCA6}1.5\%   & \cellcolor[HTML]{FCF4F3}-0.6\%  & \cellcolor[HTML]{F5CDC9}-2.7\%  & \cellcolor[HTML]{FEFAF9}-0.3\%  & \cellcolor[HTML]{FAE6E4}-1.3\%  & \cellcolor[HTML]{D5EEE2}0.5\%   & \cellcolor[HTML]{FAE8E7}-1.2\%  & \cellcolor[HTML]{FBEFED}-0.9\%  & \cellcolor[HTML]{F3C3BF}-3.2\%  & \cellcolor[HTML]{FAE5E3}-1.4\%  & \cellcolor[HTML]{F9E1DF}-1.6\%  & \cellcolor[HTML]{FEFCFC}-0.1\%   & \cellcolor[HTML]{FBECEB}-1.0\%   & \cellcolor[HTML]{FCF3F2}-0.6\%   & \cellcolor[HTML]{F9E4E2}-1.4\%    \\ 

\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrr|rrr|rrr|rrr@{}}
\toprule
                             &                         & \multicolumn{3}{c}{\textbf{Avg Rel. \%Delta}}                                                    & \multicolumn{3}{|c}{\textbf{mMMLU}}                                                               & \multicolumn{3}{|c}{\textbf{MGSM}}                                                                  & \multicolumn{3}{|c}{\textbf{Belebele}}                                                            \\
                             &                         & \multicolumn{1}{c}{en}         & \multicolumn{1}{c}{Ltn}        & \multicolumn{1}{c}{All}        & \multicolumn{1}{|c}{en}         & \multicolumn{1}{c}{Ltn}        & \multicolumn{1}{c}{All}        & \multicolumn{1}{|c}{en}          & \multicolumn{1}{c}{Ltn}        & \multicolumn{1}{c}{All}         & \multicolumn{1}{|c}{en}         & \multicolumn{1}{c}{Ltn}        & \multicolumn{1}{c}{All}        \\ \midrule
                             & \multicolumn{1}{l|}{W8} & \cellcolor[HTML]{F8DEDC}-1.2\% & \cellcolor[HTML]{FEFAFA}-0.2\% & \cellcolor[HTML]{F2FAF6}0.5\%  & \cellcolor[HTML]{FBEEED}-0.6\% & \cellcolor[HTML]{FCF1F0}-0.5\% & \cellcolor[HTML]{FCF2F1}-0.5\% & \cellcolor[HTML]{F0B2AD}-2.9\%  & \cellcolor[HTML]{F1F9F5}0.6\%  & \cellcolor[HTML]{BAE4CF}2.7\%   & \cellcolor[HTML]{FEFBFB}-0.1\% & \cellcolor[HTML]{FCEFEE}-0.6\% & \cellcolor[HTML]{FBEEED}-0.6\% \\
\multirow{-2}{*}{Aya-23-35b} & \multicolumn{1}{l|}{W4} & \cellcolor[HTML]{F2BEB9}-2.5\% & \cellcolor[HTML]{EA928B}-4.1\% & \cellcolor[HTML]{E67C73}-5.3\% & \cellcolor[HTML]{F4C5C1}-2.2\% & \cellcolor[HTML]{F1B9B4}-2.6\% & \cellcolor[HTML]{F1B7B2}-2.7\% & \cellcolor[HTML]{EDA39C}-3.5\%  & \cellcolor[HTML]{EA948D}-4.0\% & \cellcolor[HTML]{E67C73}-7.3\%  & \cellcolor[HTML]{F6D2CF}-1.7\% & \cellcolor[HTML]{E67C73}-5.7\% & \cellcolor[HTML]{E67C73}-6.0\% \\ \midrule
                             & \multicolumn{1}{l|}{W8} & \cellcolor[HTML]{F3C2BE}-2.3\% & \cellcolor[HTML]{FCF3F2}-0.4\% & \cellcolor[HTML]{F1FAF6}0.5\%  & \cellcolor[HTML]{FBEBE9}-0.8\% & \cellcolor[HTML]{FAE8E7}-0.8\% & \cellcolor[HTML]{FAE7E5}-0.9\% & \cellcolor[HTML]{E67C73}-5.0\%  & \cellcolor[HTML]{FDF5F4}-0.4\% & \cellcolor[HTML]{B6E2CC}2.8\%   & \cellcolor[HTML]{F9E0DE}-1.2\% & \cellcolor[HTML]{FEFBFB}-0.1\% & \cellcolor[HTML]{FDF6F6}-0.3\% \\
\multirow{-2}{*}{Aya-23-8b}  & \multicolumn{1}{l|}{W4} & \cellcolor[HTML]{E67C73}-6.0\% & \cellcolor[HTML]{E67C73}-6.2\% & \cellcolor[HTML]{E67C73}-7.6\% & \cellcolor[HTML]{F4C8C5}-2.1\% & \cellcolor[HTML]{EEA6A0}-3.4\% & \cellcolor[HTML]{EFABA5}-3.2\% & \cellcolor[HTML]{E67C73}-11.7\% & \cellcolor[HTML]{E67C73}-7.1\% & \cellcolor[HTML]{E67C73}-11.2\% & \cellcolor[HTML]{EA9189}-4.2\% & \cellcolor[HTML]{E67C73}-8.1\% & \cellcolor[HTML]{E67C73}-8.5\% \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|cccc@{}}
\toprule
 &      & \multicolumn{1}{l}{Avg} & \multicolumn{1}{l}{XSC} & \multicolumn{1}{l}{XCOPA}    & \multicolumn{1}{l}{XWNG} \\ \midrule
 
                               & FP16 & 70.8                    & 65.1                              & 62.8                         & 84.4                          \\
Aya-23-35b                     & W8   & 70.6                    & 65.0                              & 62.9                         & 83.9                          \\
                               & W4   & 70.5                    & \cellcolor[HTML]{FFFFFF}64.8      & \cellcolor[HTML]{FFFFFF}62.3 & \cellcolor[HTML]{FFFFFF}84.5  \\ \midrule

                              & FP16 & 67.6                    & 62.3                              & 59.8                         & 80.7                          \\
Aya-23-8b                      & W8   & 67.6                    & 62.4                              & 60.0                         & 80.6                          \\
                               & W4   & 67.5                    & 62.3                              & 59.6                         & 80.6                          \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrrr|ra||rrrrrrrrra}
\toprule
&  & \multicolumn{11}{c||}{\textbf{Monolingual}} & \multicolumn{10}{c}{\textbf{Cross-Lingual}} \\
 &  & \multicolumn{1}{c}{\textbf{ar}} & \multicolumn{1}{c}{\textbf{de}} & \multicolumn{1}{c}{\textbf{es}} & \multicolumn{1}{c}{\textbf{fr}} & \multicolumn{1}{c}{\textbf{it}} & \multicolumn{1}{c}{\textbf{ja}} & \multicolumn{1}{c}{\textbf{ko}} & \multicolumn{1}{c}{\textbf{pt}} & \multicolumn{1}{c|}{\textbf{zh}} & \multicolumn{1}{c}{\textbf{en}} & \textbf{Avg} & \multicolumn{1}{c}{\textbf{ar}} & \multicolumn{1}{c}{\textbf{de}} & \multicolumn{1}{c}{\textbf{es}} & \multicolumn{1}{c}{\textbf{fr}} & \multicolumn{1}{c}{\textbf{it}} & \multicolumn{1}{c}{\textbf{ja}} & \multicolumn{1}{c}{\textbf{ko}} & \multicolumn{1}{c}{\textbf{pt}} & \multicolumn{1}{c}{\textbf{zh}} & \multicolumn{1}{c}{\textbf{Avg}} \\ \midrule
\multirow{6}{*}{103B} & FP16 & 99.3 & 100.0 & 99.3 & 99.6 & 100.0 & 98.6 & 100.0 & 98.3 & 97.9 & 100.0 & 99.2 & 93.0 & 90.6 & 91.2 & 91.6 & 93.0 & 93.1 & 91.1 & 88.3 & 91.3 & 91.5 \\
 & W8 & 99.0 & 100.0 & 99.5 & 99.4 & 99.8 & 99.2 & 99.8 & 97.8 & 98.5 & 100.0 & 99.2 & 92.6 & 91.1 & 91.7 & 91.4 & 92.9 & 92.8 & 91.3 & 87.4 & 89.7 & 91.2 \\
 & W8A8-sq & 99.4 & 100.0 & 99.3 & 99.6 & 100.0 & 98.6 & 100.0 & 97.7 & 98.4 & 100.0 & 99.2 & 93.3 & 91.5 & 91.4 & 92.4 & 92.1 & 93.3 & 92.1 & 87.6 & 90.0 & 91.5 \\
 & W8A8 & 99.3 & 100.0 & 99.5 & 99.8 & 100.0 & 99.0 & 99.8 & 98.1 & 99.1 & 99.9 & 99.4 & 91.3 & 89.3 & 91.0 & 91.1 & 91.8 & 93.0 & 89.3 & 87.3 & 89.2 & 90.4 \\
 & W4-g & 99.1 & 100.0 & 99.6 & 99.9 & 100.0 & 97.4 & 100.0 & 98.1 & 98.9 & 100.0 & 99.2 & 90.6 & 89.9 & 90.7 & 91.7 & 93.1 & 92.8 & 90.6 & 85.4 & 89.6 & 90.5 \\
 & W4 & 99.4 & 100.0 & 99.4 & 99.7 & 99.8 & 99.6 & 99.0 & 98.9 & 98.4 & 100.0 & 99.3 & 95.8 & 94.3 & 95.9 & 93.8 & 93.6 & 92.6 & 88.9 & 90.5 & 89.7 & 92.8 \\ \midrule
\multirow{4}{*}{35B} & FP16 & 99.2 & 97.0 & 98.1 & 99.2 & 99.6 & 99.6 & 99.0 & 99.0 & 97.7 & 98.8 & 98.7 & 58.8 & 59.6 & 69.0 & 73.0 & 63.6 & 66.3 & 69.2 & 64.2 & 74.6 & 66.5 \\
 & W8 & 99.7 & 97.0 & 98.1 & 98.9 & 100.0 & 99.8 & 99.0 & 99.3 & 97.4 & 98.9 & 98.8 & 59.8 & 58.6 & 69.2 & 72.8 & 62.3 & 66.8 & 68.7 & 64.3 & 74.5 & 66.3 \\
 & W8A8 & 99.9 & 98.0 & 97.1 & 98.9 & 100.0 & 100.0 & 100.0 & 99.0 & 98.4 & 99.5 & 99.0 & 61.0 & 63.9 & 72.1 & 75.1 & 66.2 & 68.3 & 70.1 & 67.4 & 76.3 & 68.9 \\
 & W4-g & 99.4 & 95.0 & 96.5 & 99.9 & 100.0 & 99.8 & 97.0 & 98.3 & 98.6 & 99.2 & 98.3 & 60.4 & 59.3 & 72.8 & 73.3 & 64.8 & 65.4 & 70.4 & 64.6 & 73.0 & 67.1 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rrrrrrrrr|r|arr}
\toprule
 &  & \multicolumn{13}{c}{\textbf{Monolingual}} \\ 
 &  & \multicolumn{1}{c}{\textbf{ar}} & \multicolumn{1}{c}{\textbf{de}} & \multicolumn{1}{c}{\textbf{es}} & \multicolumn{1}{c}{\textbf{fr}} & \multicolumn{1}{c}{\textbf{it}} & \multicolumn{1}{c}{\textbf{ja}} & \multicolumn{1}{c}{\textbf{ko}} & \multicolumn{1}{c}{\textbf{pt}} & \multicolumn{1}{c|}{\textbf{zh}} & \multicolumn{1}{c|}{\textbf{en}} & \textbf{Avg} & \multicolumn{1}{c}{\textbf{Ltn/IE}} & \multicolumn{1}{c}{\textbf{$\neg$}} \\ \midrule
 & W8 & \cellcolor[HTML]{FDF7F7}-0.3\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{FAFDFC}0.2\% & \cellcolor[HTML]{FEFAF9}-0.2\% & \cellcolor[HTML]{FDF9F9}-0.2\% & \cellcolor[HTML]{F0F9F5}0.6\% & \cellcolor[HTML]{FDF9F9}-0.2\% & \cellcolor[HTML]{FCF1F0}-0.5\% & \cellcolor[HTML]{F0F9F4}0.6\% & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.0\%} & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{FEFBFB}-0.1\% & \cellcolor[HTML]{FBFEFC}0.2\% \\
 & W8A8-sq & \cellcolor[HTML]{FEFFFE}0.1\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{FEFFFF}0.0\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{FBEFED}-0.6\% & \cellcolor[HTML]{F2FAF6}0.5\% & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.0\%} & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{FEFCFB}-0.1\% & \cellcolor[HTML]{FCFEFD}0.1\% \\
 & W8A8 & \cellcolor[HTML]{FEFEFE}0.0\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{FAFDFC}0.2\% & \cellcolor[HTML]{FAFDFC}0.2\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{F5FBF8}0.4\% & \cellcolor[HTML]{FDF9F9}-0.2\% & \cellcolor[HTML]{FDF9F9}-0.2\% & \cellcolor[HTML]{E0F3E9}1.2\% & \multicolumn{1}{r|}{\cellcolor[HTML]{FEFCFC}-0.1\%} & \cellcolor[HTML]{FBFEFC}0.2\% & \cellcolor[HTML]{FEFFFF}0.0\% & \cellcolor[HTML]{F6FCF9}0.4\% \\
 & W4-g & \cellcolor[HTML]{FEFAF9}-0.2\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{F8FCFA}0.3\% & \cellcolor[HTML]{F6FCF9}0.4\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{F8DFDC}-1.2\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{FDF9F9}-0.2\% & \cellcolor[HTML]{E5F5ED}1.0\% & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.0\%} & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{FDFEFE}0.1\% & \cellcolor[HTML]{FEFCFC}-0.1\% \\
\multirow{-5}{*}{103B} & W4 & \cellcolor[HTML]{FEFFFF}0.0\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{FEFFFE}0.1\% & \cellcolor[HTML]{FCFEFD}0.1\% & \cellcolor[HTML]{FDF9F9}-0.2\% & \cellcolor[HTML]{E5F5ED}1.0\% & \cellcolor[HTML]{FAE4E2}-1.0\% & \cellcolor[HTML]{F0F9F5}0.6\% & \cellcolor[HTML]{F2FAF6}0.5\% & \multicolumn{1}{r|}{\cellcolor[HTML]{FFFFFF}0.0\%} & \cellcolor[HTML]{FCFEFD}0.1\% & \cellcolor[HTML]{FCFEFD}0.1\% & \cellcolor[HTML]{FCFEFD}0.1\% \\ \midrule
 & W8 & \cellcolor[HTML]{F1FAF6}0.5\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{FDF7F6}-0.3\% & \cellcolor[HTML]{F5FBF8}0.4\% & \cellcolor[HTML]{FAFDFC}0.2\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{F8FCFA}0.3\% & \cellcolor[HTML]{FDF6F6}-0.3\% & \multicolumn{1}{r|}{\cellcolor[HTML]{FDFEFE}0.1\%} & \cellcolor[HTML]{FDFFFE}0.1\% & \cellcolor[HTML]{FDFFFE}0.1\% & \cellcolor[HTML]{FDFEFE}0.1\% \\
 & W8A8 & \cellcolor[HTML]{EDF8F3}0.7\% & \cellcolor[HTML]{E5F5ED}1.0\% & \cellcolor[HTML]{FAE6E4}-0.9\% & \cellcolor[HTML]{FDF7F6}-0.3\% & \cellcolor[HTML]{F5FBF8}0.4\% & \cellcolor[HTML]{F5FBF8}0.4\% & \cellcolor[HTML]{E5F5ED}1.0\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{EDF8F3}0.7\% & \multicolumn{1}{r|}{\cellcolor[HTML]{EDF8F3}0.7\%} & \cellcolor[HTML]{F7FCF9}0.3\% & \cellcolor[HTML]{FFFFFF}0.0\% & \cellcolor[HTML]{EDF8F3}0.7\% \\
\multirow{-3}{*}{35B} & W4-g & \cellcolor[HTML]{F9FDFB}0.2\% & \cellcolor[HTML]{F4C8C5}-2.1\% & \cellcolor[HTML]{F7D5D3}-1.6\% & \cellcolor[HTML]{EDF8F3}0.7\% & \cellcolor[HTML]{F5FBF8}0.4\% & \cellcolor[HTML]{FAFDFC}0.2\% & \cellcolor[HTML]{F4CAC6}-2.0\% & \cellcolor[HTML]{FBECEB}-0.7\% & \cellcolor[HTML]{E8F6EF}0.9\% & \multicolumn{1}{r|}{\cellcolor[HTML]{F5FBF8}0.4\%} & \cellcolor[HTML]{FCF3F2}-0.4\% & \cellcolor[HTML]{FBEEEC}-0.6\% & \cellcolor[HTML]{FEFAFA}-0.2\% \\ \bottomrule\bottomrule 
 &  & \multicolumn{13}{c}{\textbf{Cross-lingual}} \\ 
 & W8 & \cellcolor[HTML]{FCF3F2}-0.5\% & \cellcolor[HTML]{F2FAF6}0.5\% & \cellcolor[HTML]{F2FAF6}0.5\% & \cellcolor[HTML]{FEF9F9}-0.2\% & \cellcolor[HTML]{FEFCFB}-0.1\% & \cellcolor[HTML]{FDF6F5}-0.3\% & \cellcolor[HTML]{F8FDFA}0.3\% & \cellcolor[HTML]{FAE5E3}-1.0\% & \cellcolor[HTML]{F6CFCC}-1.8\% &  & \cellcolor[HTML]{FDF7F7}-0.3\% & \cellcolor[HTML]{FEFDFD}0.0\% & \cellcolor[HTML]{FCF0EF}-0.6\% \\
 & W8A8-sq & \cellcolor[HTML]{F8FDFA}0.3\% & \cellcolor[HTML]{E5F5ED}1.0\% & \cellcolor[HTML]{FCFEFD}0.2\% & \cellcolor[HTML]{E9F6F0}0.9\% & \cellcolor[HTML]{FAE6E4}-0.9\% & \cellcolor[HTML]{FBFDFC}0.2\% & \cellcolor[HTML]{E3F4EC}1.1\% & \cellcolor[HTML]{FBEAE8}-0.8\% & \cellcolor[HTML]{F7DAD7}-1.4\% &  & \cellcolor[HTML]{FEFFFF}0.1\% & \cellcolor[HTML]{FEFFFE}0.1\% & \cellcolor[HTML]{FEFFFF}0.0\% \\
 & W8A8 & \cellcolor[HTML]{F5CECB}-1.8\% & \cellcolor[HTML]{F7D8D6}-1.5\% & \cellcolor[HTML]{FDF8F8}-0.2\% & \cellcolor[HTML]{FBEEED}-0.6\% & \cellcolor[HTML]{F8DEDC}-1.2\% & \cellcolor[HTML]{FEFBFA}-0.2\% & \cellcolor[HTML]{F5CCC8}-1.9\% & \cellcolor[HTML]{F9E2E0}-1.1\% & \cellcolor[HTML]{F3C3BF}-2.3\% &  & \cellcolor[HTML]{F8DFDD}-1.2\% & \cellcolor[HTML]{FAE6E4}-0.9\% & \cellcolor[HTML]{F7D6D3}-1.6\% \\
 & W4-g & \cellcolor[HTML]{F1BAB6}-2.6\% & \cellcolor[HTML]{FAE9E8}-0.8\% & \cellcolor[HTML]{FCEFEE}-0.6\% & \cellcolor[HTML]{FEFFFE}0.1\% & \cellcolor[HTML]{FCFEFD}0.1\% & \cellcolor[HTML]{FDF5F5}-0.3\% & \cellcolor[HTML]{FCF0EF}-0.5\% & \cellcolor[HTML]{EEA9A3}-3.3\% & \cellcolor[HTML]{F5CECB}-1.8\% &  & \cellcolor[HTML]{F9E2E0}-1.1\% & \cellcolor[HTML]{FAE7E5}-0.9\% & \cellcolor[HTML]{F8DCD9}-1.3\% \\
\multirow{-5}{*}{103B} & W4 & \cellcolor[HTML]{B1E0C9}3.0\% & \cellcolor[HTML]{97D5B7}4.0\% & \cellcolor[HTML]{7BCAA4}5.1\% & \cellcolor[HTML]{C3E7D5}2.3\% & \cellcolor[HTML]{EFF9F4}0.6\% & \cellcolor[HTML]{FCF2F1}-0.5\% & \cellcolor[HTML]{F2BFBB}-2.4\% & \cellcolor[HTML]{BEE5D2}2.5\% & \cellcolor[HTML]{F5CFCC}-1.8\% &  & \cellcolor[HTML]{DAF0E6}1.4\% & \cellcolor[HTML]{B4E1CB}2.9\% & \cellcolor[HTML]{FCF3F3}-0.4\% \\ \midrule
 & W8 & \cellcolor[HTML]{D4EEE1}1.7\% & \cellcolor[HTML]{F6D4D1}-1.6\% & \cellcolor[HTML]{FBFEFC}0.2\% & \cellcolor[HTML]{FDF7F6}-0.3\% & \cellcolor[HTML]{F4C9C5}-2.0\% & \cellcolor[HTML]{EAF7F0}0.8\% & \cellcolor[HTML]{FBEBE9}-0.8\% & \cellcolor[HTML]{F8FDFA}0.3\% & \cellcolor[HTML]{FEFAF9}-0.2\% &  & \cellcolor[HTML]{FDF9F9}-0.2\% & \cellcolor[HTML]{FBECEB}-0.7\% & \cellcolor[HTML]{F5FBF8}0.4\% \\
 & W8A8 & \cellcolor[HTML]{9ED8BC}3.8\% & \cellcolor[HTML]{57BB8A}7.2\% & \cellcolor[HTML]{8ED2B1}4.4\% & \cellcolor[HTML]{B4E1CB}2.9\% & \cellcolor[HTML]{97D5B7}4.1\% & \cellcolor[HTML]{AFDFC8}3.1\% & \cellcolor[HTML]{DFF2E9}1.2\% & \cellcolor[HTML]{7ECBA5}5.0\% & \cellcolor[HTML]{C5E8D7}2.3\% &  & \cellcolor[HTML]{9ED8BC}3.8\% & \cellcolor[HTML]{86CEAB}4.7\% & \cellcolor[HTML]{BCE4D1}2.6\% \\
\multirow{-3}{*}{35B} & W4-g & \cellcolor[HTML]{B7E2CD}2.8\% & \cellcolor[HTML]{FCF2F1}-0.5\% & \cellcolor[HTML]{74C79F}5.4\% & \cellcolor[HTML]{F3FAF7}0.5\% & \cellcolor[HTML]{D0ECDE}1.9\% & \cellcolor[HTML]{F8DDDB}-1.3\% & \cellcolor[HTML]{D3EDE0}1.7\% & \cellcolor[HTML]{EFF9F4}0.6\% & \cellcolor[HTML]{F3C4C0}-2.2\% &  & \cellcolor[HTML]{E6F5EE}1.0\% & \cellcolor[HTML]{D7EFE3}1.6\% & \cellcolor[HTML]{F9FDFB}0.3\% \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ll|rr|rr|rr|rr}
\toprule
 &
   &
  \multicolumn{2}{c|}{\textbf{fr}} &
  \multicolumn{2}{c|}{\textbf{es}} &
  \multicolumn{2}{c|}{\textbf{ja}} &
  \multicolumn{2}{c}{\textbf{ko}}  \\
\textbf{} &
  \multicolumn{1}{l|}{\textbf{}} &
  \multicolumn{1}{c}{\textbf{LLM}} &
  \multicolumn{1}{c|}{\textbf{RM}} &
  \multicolumn{1}{c}{\textbf{LLM}} &
  \multicolumn{1}{c|}{\textbf{RM}} &
  \multicolumn{1}{c}{\textbf{LLM}} &
  \multicolumn{1}{c|}{\textbf{RM}} &
  \multicolumn{1}{c}{\textbf{LLM}} &
  \multicolumn{1}{c}{\textbf{RM}}  \\ \midrule
 &
  W8 &
  \cellcolor[HTML]{F3FAF7}50.5 &
  \cellcolor[HTML]{FEFCFC}49.7 &
  \cellcolor[HTML]{F7D6D3}44.9 &
  \cellcolor[HTML]{A1D9BE}53.7 &
  \cellcolor[HTML]{FAE9E8}47.3 &
  \cellcolor[HTML]{BBE4D0}52.7 &
  \cellcolor[HTML]{A2D9BE}53.7 &
  \cellcolor[HTML]{FAE8E6}47.1 \\
 &
  W8A8-sq &
  \cellcolor[HTML]{F1B6B1}40.8 &
  \cellcolor[HTML]{FBEAE9}47.5 &
  \cellcolor[HTML]{FCF0EF}48.1 &
  \cellcolor[HTML]{CCEBDC}52.0 &
  \cellcolor[HTML]{E6F5EE}51.0 &
  \cellcolor[HTML]{C4E7D6}52.4 &
  \cellcolor[HTML]{D0ECDF}51.9 &
  \cellcolor[HTML]{FBEAE9}47.5 \\
 &
  W4-g &
  \cellcolor[HTML]{F7D5D2}44.8 &
  \cellcolor[HTML]{F2BBB6}41.5 &
  \cellcolor[HTML]{F2BDB8}41.7 &
  \cellcolor[HTML]{E6F5EE}51.0 &
  \cellcolor[HTML]{F3C2BE}42.4 &
  \cellcolor[HTML]{FFFFFF}50.0 &
  \cellcolor[HTML]{FAE8E6}47.1 &
  \cellcolor[HTML]{F3C0BC}42.2 \\
\multirow{-4}{*}{Internal} &
  W4 &
  \cellcolor[HTML]{E8877F}34.9 &
  \cellcolor[HTML]{EFAEA8}39.8 &
  \cellcolor[HTML]{E67C73}33.5 &
  \cellcolor[HTML]{F2BBB6}41.5 &
  \cellcolor[HTML]{EEA8A2}39.2 &
  \cellcolor[HTML]{EFAFAA}40.0 &
  \cellcolor[HTML]{F0B5AF}40.7 &
  \cellcolor[HTML]{EA918A}36.2 \\ \midrule\midrule
 &
  W8 &
  \cellcolor[HTML]{FDF9F9}49.3 &
  \cellcolor[HTML]{E6F5EE}51.0 &
  \cellcolor[HTML]{A3DABF}53.7 &
  \cellcolor[HTML]{FBEFEE}48.0 &
  \cellcolor[HTML]{FAE7E5}47.0 &
  \cellcolor[HTML]{FAE9E8}47.3 &
  \cellcolor[HTML]{DEF2E8}51.3 &
  \cellcolor[HTML]{E6F5EE}51.0 \\
 &
  W8A8-sq &
  \cellcolor[HTML]{F3C2BD}42.3 &
  \cellcolor[HTML]{F8DCDA}45.7 &
  \cellcolor[HTML]{92D3B4}54.3 &
  \cellcolor[HTML]{F8DFDD}46.0 &
  \cellcolor[HTML]{FDF9F9}49.3 &
  \cellcolor[HTML]{EFF9F4}50.7 &
  \cellcolor[HTML]{F8DFDD}46.0 &
  \cellcolor[HTML]{FBECEB}47.7 \\
 &
  W8A8 &
  \cellcolor[HTML]{FCF1F0}48.3 &
  \cellcolor[HTML]{DEF2E8}51.3 &
  \cellcolor[HTML]{57BB8A}56.7 &
  \cellcolor[HTML]{FCF1F0}48.3 &
  \cellcolor[HTML]{DEF2E8}51.3 &
  \cellcolor[HTML]{FDF9F9}49.3 &
  \cellcolor[HTML]{BCE4D1}52.7 &
  \cellcolor[HTML]{FCF1F0}48.3 \\
\multirow{-4}{*}{Dolly} &
  W4-g &
  \cellcolor[HTML]{F9E1DF}46.3 &
  \cellcolor[HTML]{FCF4F3}48.7 &
  \cellcolor[HTML]{FBEFEE}48.0 &
  \cellcolor[HTML]{C5E8D7}52.3 &
  \cellcolor[HTML]{F3C2BD}42.3 &
  \cellcolor[HTML]{F3C2BD}42.3 &
  \cellcolor[HTML]{F6D1CE}44.3 &
  \cellcolor[HTML]{FAE9E8}47.3  
  \\ \bottomrule 
\end{tabular}
\begin{tabular}{@{}ll|rrrr||r|rcr}
\toprule
 &  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l||}{} & \multicolumn{1}{l|}{} & \multicolumn{3}{c}{non-English Stats} \\ \midrule
 &  & \multicolumn{1}{c}{fr} & \multicolumn{1}{c}{es} & \multicolumn{1}{c}{ja} & \multicolumn{1}{c||}{ko} & \multicolumn{1}{c|}{en} & \multicolumn{1}{c}{avg} & \multicolumn{1}{c}{Ltn/IE} & \multicolumn{1}{c}{$\neg$} \\ \midrule
 & W8 & \cellcolor[HTML]{F3C4C0}46.3 & \cellcolor[HTML]{F7FCFA}50.3 & \cellcolor[HTML]{98D6B7}53.7 & \cellcolor[HTML]{ECA099}44.0 & \cellcolor[HTML]{F8DFDD}48.0 & \cellcolor[HTML]{FAE8E6}48.6 & \cellcolor[HTML]{F9E4E2}48.3 & \cellcolor[HTML]{FBECEB}48.9 \\
 & W8A8-sq & \cellcolor[HTML]{F0B4AF}45.3 & \cellcolor[HTML]{F3C4C0}46.3 & \cellcolor[HTML]{FBEFEE}49.0 & \cellcolor[HTML]{C8E9D9}52.0 & \cellcolor[HTML]{A3DABF}53.3 & \cellcolor[HTML]{F9E1DF}48.2 & \cellcolor[HTML]{F2BCB8}45.8 & \cellcolor[HTML]{F2FAF6}50.5 \\
\multirow{-3}{*}{Internal} & W4-g & \cellcolor[HTML]{E67C73}41.7 & \cellcolor[HTML]{F8DAD8}47.7 & \cellcolor[HTML]{E68078}42.0 & \cellcolor[HTML]{F8DAD8}47.7 & \cellcolor[HTML]{F3C4C0}46.3 & \cellcolor[HTML]{EFACA6}44.8 & \cellcolor[HTML]{EFABA5}44.7 & \cellcolor[HTML]{EFADA8}44.9 \\ \midrule
 & W8 & \cellcolor[HTML]{F7FCFA}50.3 & \cellcolor[HTML]{F6D4D1}47.3 & \cellcolor[HTML]{57BB8A}56.0 & \cellcolor[HTML]{FFFFFF}50.0 & \cellcolor[HTML]{F5CFCC}47.0 & \cellcolor[HTML]{E6F5EE}50.9 & \cellcolor[HTML]{FBECEA}48.8 & \cellcolor[HTML]{ABDDC5}53.0 \\
 & W8A8-sq & \cellcolor[HTML]{F3C4C0}46.3 & \cellcolor[HTML]{F2BBB6}45.7 & \cellcolor[HTML]{FFFFFF}50.0 & \cellcolor[HTML]{F9E4E2}48.3 & \cellcolor[HTML]{E3F4EC}51.0 & \cellcolor[HTML]{F7D8D6}47.6 & \cellcolor[HTML]{F2BFBB}46.0 & \cellcolor[HTML]{FCF1F0}49.2 \\
\multirow{-3}{*}{Dolly} & W4-g & \cellcolor[HTML]{F0B4AF}45.3 & \cellcolor[HTML]{FCF3F3}49.3 & \cellcolor[HTML]{DBF1E6}51.3 & \cellcolor[HTML]{F2BFBB}46.0 & \cellcolor[HTML]{EFB0AA}45.0 & \cellcolor[HTML]{F8DFDC}48.0 & \cellcolor[HTML]{F6D4D1}47.3 & \cellcolor[HTML]{FAE9E8}48.7 \\ \bottomrule
\end{tabular}
